The exploration process of inhomogeneous continuum random trees, and an extension of Jeulin's local time identity

We study the inhomogeneous continuum random trees (ICRT) that arise as weak limits of birthday trees. We give a description of the exploration process, a function defined on [0,1] that encodes the structure of an ICRT, and also of its width process, determining the size of layers in order of height. These processes turn out to be transformations of bridges with exchangeable increments, which have already appeared in other ICRT related topics such as stochastic additive coalescence. The results rely on two different constructions of birthday trees from processes with exchangeable increments, on weak convergence arguments, and on general theory on continuum random trees.

==> breadth.latex <==
\setlength{\unitlength}{0.05in}
\begin{picture}(150,80)(-15,-5)
\put(48,37){{\footnotesize root}}
\put(50,40){4}
\put(30,50){8}
\put(50,50){2}
\put(70,50){3}
\put(20,60){7}
\put(40,60){1}
\put(70,60){5}
\put(40,70){6}
\put(49,42){\line(-2,1){16}}
\put(53,42){\line(2,1){16}}
\put(50.5,43){\line(0,1){6}}
\put(29,52){\line(-1,1){7}}
\put(32,52){\line(1,1){7}}
\put(40.5,63){\line(0,1){6}}
\put(70.5,53){\line(0,1){6}}

\put(0,0){\line(1,0){100}}
\put(0,1.1){\line(0,-1){1.1}}
\put(100,1.1){\line(0,-1){1.1}}
\put(-1,2){$0$}
\put(99,2){$1$}
\put(4,2){$x_5$}
\put(5.6,1.1){\line(0,-1){1.1}}
\put(10,-1.1){\line(0,1){1.1}}
\put(8,-5){$y(5)$}
\put(-4,-8){\vector(1,0){14}}
\put(3,-10){$p_3$}
\put(20,-5){$y(6)$}
\put(22,-1.1){\line(0,1){1.1}}
\put(12,-8){\vector(1,0){10}}
\put(15,-10){$p_7$}
\put(21,2){$x_6$}
\put(22.6,1.1){\line(0,-1){1.1}}
\put(30,-1.1){\line(0,1){1.1}}
\put(28,-5){$y(7)$}
\put(25,-10){$p_1$}
\put(24,-8){\vector(1,0){6}}
\put(39,-1.1){\line(0,1){1.1}}
\put(37,-5){$y(8)$}
\put(32,-8){\vector(1,0){7}}
\put(33,-10){$p_5$}
\put(41,-8){\vector(1,0){8}}
\put(43,-10){$p_6$}
\put(49,-1.1){\line(0,1){2.2}}
\put(47.4,2){$x_4$}
\put(47,-5){$y(1)$}
\put(54,2){$x_8$}
\put(55.6,1.1){\line(0,-1){1.1}}
\put(62,2){$x_2$}
\put(63.6,1.1){\line(0,-1){1.1}}
\put(66,2){$x_3$}
\put(67.6,1.1){\line(0,-1){1.1}}
\put(70,-1.1){\line(0,1){1.1}}
\put(68,-5){$y(2)$}
\put(51,-8){\vector(1,0){19}}
\put(58,-10){$p_4$}
\put(77,2){$x_7$}
\put(78.6,1.1){\line(0,-1){1.1}}
\put(83,2){$x_1$}
\put(84.6,1.1){\line(0,-1){1.1}}
\put(87,-1.1){\line(0,1){1.1}}
\put(85,-5){$y(3)$}
\put(72,-8){\vector(1,0){15}}
\put(79,-10){$p_8$}
\put(94,-1.1){\line(0,1){1.1}}
\put(92,-5){$y(4)$}
\put(89,-8){\vector(1,0){5}}
\put(90,-10){$p_2$}
\put(96,-8){\vector(1,0){8}}
\put(0,25){\line(1,0){100}}
\put(0,10){\line(0,1){30}}
\put(0,15){\line(-1,0){1}}
\put(0,35){\line(-1,0){1}}
\put(-5.5,34){$0.2$}
\put(-8,14){$-0.2$}
\put(0,25){\line(2,-1){5.6}}
\put(5.6,26.7){\line(2,-1){17}}
\put(22.6,23.2){\line(2,-1){26.4}}
\put(49,20.5){\line(2,-1){6.6}}
\put(55.6,25.7){\line(2,-1){8}}
\put(63.6,25.2){\line(2,-1){4}}
\put(67.6,31.2){\line(2,-1){11}}
\put(78.6,31.7){\line(2,-1){6}}
\put(84.6,32.7){\line(2,-1){15.4}}
\put(10,30){$F^{\bp}(u)$}
\end{picture}


==> deprop.latex <==
\setlength{\unitlength}{0.05in}
\begin{picture}(100,55)(55,-13)
\put(49,0){\line(1,0){100}}
\put(49,1.1){\line(0,-1){1.1}}
\put(149,-1.1){\line(0,1){1.1}}
\put(149,-4){$1$}
\put(104,2){$x^\prime_5$}
\put(105.6,1.1){\line(0,-1){1.1}}
\put(110,-1.1){\line(0,1){1.1}}
\put(121.3,2){$x^\prime_6$}
\put(122.6,1.1){\line(0,-1){1.1}}
\put(116,-1.1){\line(0,1){1.1}}
\put(114,-4){$y^*(6)$}
\put(123,-1.1){\line(0,1){1.1}}
\put(121,-4){$y^*(7)$}
\put(116,-7){\vector(1,0){7}}
\put(114,-10){examine $2$}
\put(123,2){\vector(0,1){11}}
\put(119,5.3){$p_6+p_3$}
\put(47.4,-4){$0 =x^\prime_4$}
\put(54,2){$x^\prime_8$}
\put(55.6,1.1){\line(0,-1){1.1}}
\put(62,2){$x^\prime_2$}
\put(63.6,1.1){\line(0,-1){1.1}}
\put(66,2){$x^\prime_3$}
\put(67.6,1.1){\line(0,-1){1.1}}
\put(70,-1.1){\line(0,1){1.1}}
\put(68,-4){$y^*(1)$}
\put(77,2){$x^\prime_7$}
\put(78.6,1.1){\line(0,-1){1.1}}
\put(83,2){$x^\prime_1$}
\put(84.6,1.1){\line(0,-1){1.1}}
\put(87,-1.1){\line(0,1){1.1}}
\put(85,-4){$y^*(2)$}
\put(87,2){\vector(0,1){19.5}}
\put(77.3,10.7){$p_7+p_1+p_2+p_3$}
\put(70,-7){\vector(1,0){17}}
\put(71,-10){examine $8$}
\put(49,0){\line(1,0){100}}
\put(49,-1){\line(0,1){30}}
\put(49,10){\line(-1,0){1}}
\put(49,20){\line(-1,0){1}}
\put(43.5,9){$0.2$}
\put(43.5,19){$0.4$}
%\put(0,25){\line(2,-1){5.6}}
\put(105.6,16.7){\line(2,-1){17}}
\put(122.6,13.2){\line(2,-1){26.4}}
\put(49,10.5){\line(2,-1){6.6}}
\put(55.6,15.7){\line(2,-1){8}}
\put(63.6,15.2){\line(2,-1){4}}
\put(67.6,21.2){\line(2,-1){11}}
\put(78.6,21.7){\line(2,-1){6}}
\put(84.6,22.7){\line(2,-1){21}}
\put(110,20){$\Fexc(u)$}
\end{picture}


==> depth.latex <==
\setlength{\unitlength}{0.05in}
\begin{picture}(100,94)(5,-14)
\put(48,37){{\footnotesize root}}
\put(50,40){4}
\put(30,50){8}
\put(50,50){2}
\put(70,50){3}
\put(20,60){7}
\put(40,60){1}
\put(40,70){5}
\put(50,60){6}
\put(49,42){\line(-2,1){16}}
\put(53,42){\line(2,1){16}}
\put(50.5,43){\line(0,1){6}}
\put(50.5,53){\line(0,1){6}}
\put(29,52){\line(-1,1){7}}
\put(32,52){\line(1,1){7}}
\put(40.5,63){\line(0,1){6}}

\put(0,0){\line(1,0){100}}
\put(0,1.1){\line(0,-1){1.1}}
\put(100,1.1){\line(0,-1){1.1}}
\put(-1,2){$0$}
\put(99,2){$1$}
\put(4,2){$x_5$}
\put(5.6,1.1){\line(0,-1){1.1}}
\put(7,-1.1){\line(0,1){1.1}}
\put(5,-5){$y^\prime(5)$}
\put(-4,-8){\vector(1,0){11}}
\put(1,-10){$p_1$}
\put(14,-5){$y^\prime(6)$}
\put(16,-1.1){\line(0,1){1.1}}
\put(9,-8){\vector(1,0){7}}
\put(11,-10){$p_5$}
\put(21,2){$x_6$}
\put(22.6,1.1){\line(0,-1){1.1}}
\put(23,-1.1){\line(0,1){1.1}}
\put(21,-5){$y^\prime(7)$}
\put(19,-10){$p_2$}
\put(18,-8){\vector(1,0){5}}
\put(33,-1.1){\line(0,1){1.1}}
\put(31,-5){$y^\prime(8)$}
\put(25,-8){\vector(1,0){8}}
\put(28,-10){$p_6$}
\put(35,-8){\vector(1,0){14}}
\put(41,-10){$p_3$}
\put(49,-1.1){\line(0,1){2.2}}
\put(47.4,2){$x_4$}
\put(47,-5){$y^\prime(1)$}
\put(54,2){$x_8$}
\put(55.6,1.1){\line(0,-1){1.1}}
\put(62,2){$x_2$}
\put(63.6,1.1){\line(0,-1){1.1}}
\put(66,2){$x_3$}
\put(67.6,1.1){\line(0,-1){1.1}}
\put(70,-1.1){\line(0,1){1.1}}
\put(68,-5){$y^\prime(2)$}
\put(51,-8){\vector(1,0){19}}
\put(58,-10){$p_4$}
\put(77,2){$x_7$}
\put(78.6,1.1){\line(0,-1){1.1}}
\put(83,2){$x_1$}
\put(84.6,1.1){\line(0,-1){1.1}}
\put(87,-1.1){\line(0,1){1.1}}
\put(85,-5){$y^\prime(3)$}
\put(72,-8){\vector(1,0){15}}
\put(79,-10){$p_8$}
\put(99,-1.1){\line(0,1){1.1}}
\put(97,-5){$y^\prime(4)$}
\put(89,-8){\vector(1,0){10}}
\put(93,-10){$p_7$}
\put(101,-8){\vector(1,0){3}}
\put(0,25){\line(1,0){100}}
\put(0,10){\line(0,1){30}}
\put(0,15){\line(-1,0){1}}
\put(0,35){\line(-1,0){1}}
\put(-5.5,34){$0.2$}
\put(-8,14){$-0.2$}
\put(0,25){\line(2,-1){5.6}}
\put(5.6,26.7){\line(2,-1){17}}
\put(22.6,23.2){\line(2,-1){26.4}}
\put(49,20.5){\line(2,-1){6.6}}
\put(55.6,25.7){\line(2,-1){8}}
\put(63.6,25.2){\line(2,-1){4}}
\put(67.6,31.2){\line(2,-1){11}}
\put(78.6,31.7){\line(2,-1){6}}
\put(84.6,32.7){\line(2,-1){15.4}}
\put(10,30){$F^{\bp}(u)$}
\end{picture}


==> exc.latex <==
 \setlength{\unitlength}{0.01in}
 \begin{picture}(500,640)(-60,0)
 \put(  0,  0)
 {\line(1,0){1}}
 \put(  1,  0)
 {\line(0,1){  27}}
 \put(  1,  27)
 {\line(1,0){1}}
 \put(  2,  27)
 {\line(0,-1){  19}}
 \put(  2,  8)
 {\line(1,0){1}}
 \put(  3,  8)
 {\line(0,1){  1}}
 \put(  3,  9)
 {\line(1,0){1}}
 \put(  4,  9)
 {\line(0,1){  32}}
 \put(  4,  41)
 {\line(1,0){1}}
% \put(  5,  41)
% {\line(0,1){  142}}
\put(5,51){\line(0,1){5}}
\put(5,71){\line(0,1){5}}
\put(5,91){\line(0,1){5}}
\put(5,111){\line(0,1){5}}
\put(5,131){\line(0,1){5}}
\put(5,151){\line(0,1){5}}
\put(5,0){\line(0,-1){6}}
\put(5,-17){$t_1$}
 \put(  5,  183)
 {\line(1,0){1}}
 \put(  6,  183)
 {\line(0,-1){  14}}
 \put(  6,  169)
 {\line(1,0){1}}
 \put(  7,  169)
 {\line(0,1){  22}}
 \put(  7,  191)
 {\line(1,0){1}}
 \put(  8,  191)
 {\line(0,-1){  3}}
 \put(  8,  188)
 {\line(1,0){1}}
 \put(  9,  188)
 {\line(0,1){  14}}
 \put(  9,  202)
 {\line(1,0){1}}
 \put(  10,  202)
 {\line(0,-1){  34}}
 \put(  10,  168)
 {\line(1,0){1}}
 \put(  11,  168)
 {\line(0,1){  17}}
 \put(  11,  185)
 {\line(1,0){1}}
 \put(  12,  185)
 {\line(0,-1){  28}}
 \put(  12,  157)
 {\line(1,0){1}}
 \put(  13,  157)
 {\line(0,1){  8}}
 \put(  13,  165)
 {\line(1,0){1}}
 \put(  14,  165)
 {\line(0,-1){  17}}
 \put(  14,  148)
 {\line(1,0){1}}
 \put(  15,  148)
 {\line(0,-1){  34}}
 \put(  15,  114)
 {\line(1,0){1}}
 \put(  16,  114)
 {\line(0,1){  29}}
 \put(  16,  143)
 {\line(1,0){1}}
 \put(  17,  143)
 {\line(0,-1){  14}}
 \put(  17,  129)
 {\line(1,0){1}}
 \put(  18,  129)
 {\line(0,1){  11}}
 \put(  18,  140)
 {\line(1,0){1}}
 \put(  19,  140)
 {\line(0,-1){  28}}
 \put(  19,  112)
 {\line(1,0){1}}
 \put(  20,  112)
 {\line(0,-1){  14}}
 \put(  20,  98)
 {\line(1,0){1}}
 \put(  21,  98)
 {\line(0,1){  30}}
 \put(  21,  128)
 {\line(1,0){1}}
 \put(  22,  128)
 {\line(0,1){  6}}
 \put(  22,  134)
 {\line(1,0){1}}
 \put(  23,  134)
 {\line(0,-1){  31}}
 \put(  23,  103)
 {\line(1,0){1}}
 \put(  24,  103)
 {\line(0,1){  11}}
 \put(  24,  114)
 {\line(1,0){1}}
 \put(  25,  114)
 {\line(0,-1){  16}}
 \put(  25,  98)
 {\line(1,0){1}}
 \put(  26,  98)
 {\line(0,-1){  0}}
 \put(  26,  98)
 {\line(1,0){1}}
 \put(  27,  98)
 {\line(0,1){  22}}
 \put(  27,  120)
 {\line(1,0){1}}
 \put(  28,  120)
 {\line(0,-1){  0}}
 \put(  28,  120)
 {\line(1,0){1}}
 \put(  29,  120)
 {\line(0,1){  11}}
 \put(  29,  131)
 {\line(1,0){1}}
 \put(  30,  131)
 {\line(0,-1){  7}}
 \put(  30,  124)
 {\line(1,0){1}}
 \put(  31,  124)
 {\line(0,-1){  4}}
 \put(  31,  120)
 {\line(1,0){1}}
 \put(  32,  120)
 {\line(0,1){  26}}
 \put(  32,  146)
 {\line(1,0){1}}
 \put(  33,  146)
 {\line(0,1){  7}}
 \put(  33,  153)
 {\line(1,0){1}}
 \put(  34,  153)
 {\line(0,-1){  3}}
 \put(  34,  150)
 {\line(1,0){1}}
 \put(  35,  150)
 {\line(0,-1){  16}}
 \put(  35,  134)
 {\line(1,0){1}}
 \put(  36,  134)
 {\line(0,1){  29}}
 \put(  36,  163)
 {\line(1,0){1}}
 \put(  37,  163)
 {\line(0,1){  16}}
 \put(  37,  179)
 {\line(1,0){1}}
 \put(  38,  179)
 {\line(0,-1){  8}}
 \put(  38,  171)
 {\line(1,0){1}}
 \put(  39,  171)
 {\line(0,1){  26}}
 \put(  39,  197)
 {\line(1,0){1}}
 \put(  40,  197)
 {\line(0,1){  21}}
 \put(  40,  218)
 {\line(1,0){1}}
 \put(  41,  218)
 {\line(0,1){  1}}
 \put(  41,  219)
 {\line(1,0){1}}
 \put(  42,  219)
 {\line(0,-1){  1}}
 \put(  42,  218)
 {\line(1,0){1}}
 \put(  43,  218)
 {\line(0,-1){  17}}
 \put(  43,  201)
 {\line(1,0){1}}
 \put(  44,  201)
 {\line(0,-1){  15}}
 \put(  44,  186)
 {\line(1,0){1}}
 \put(  45,  186)
 {\line(0,1){  1}}
 \put(  45,  187)
 {\line(1,0){1}}
 \put(  46,  187)
 {\line(0,-1){  24}}
 \put(  46,  163)
 {\line(1,0){1}}
 \put(  47,  163)
 {\line(0,1){  12}}
 \put(  47,  175)
 {\line(1,0){1}}
 \put(  48,  175)
 {\line(0,-1){  5}}
 \put(  48,  170)
 {\line(1,0){1}}
 \put(  49,  170)
 {\line(0,-1){  24}}
 \put(  49,  146)
 {\line(1,0){1}}
 \put(  50,  146)
 {\line(0,-1){  22}}
 \put(  50,  124)
 {\line(1,0){1}}
 \put(  51,  124)
 {\line(0,-1){  2}}
 \put(  51,  122)
 {\line(1,0){1}}
 \put(  52,  122)
 {\line(0,1){  20}}
 \put(  52,  142)
 {\line(1,0){1}}
 \put(  53,  142)
 {\line(0,-1){  3}}
 \put(  53,  139)
 {\line(1,0){1}}
 \put(  54,  139)
 {\line(0,-1){  2}}
 \put(  54,  137)
 {\line(1,0){1}}
 \put(  55,  137)
 {\line(0,1){  33}}
 \put(  55,  170)
 {\line(1,0){1}}
 \put(  56,  170)
 {\line(0,-1){  14}}
 \put(  56,  156)
 {\line(1,0){1}}
 \put(  57,  156)
 {\line(0,-1){  9}}
 \put(  57,  147)
 {\line(1,0){1}}
 \put(  58,  147)
 {\line(0,1){  18}}
 \put(  58,  165)
 {\line(1,0){1}}
 \put(  59,  165)
 {\line(0,1){  9}}
 \put(  59,  174)
 {\line(1,0){1}}
 \put(  60,  174)
 {\line(0,-1){  7}}
 \put(  60,  167)
 {\line(1,0){1}}
 \put(  61,  167)
 {\line(0,-1){  33}}
 \put(  61,  134)
 {\line(1,0){1}}
 \put(  62,  134)
 {\line(0,-1){  29}}
 \put(  62,  105)
 {\line(1,0){1}}
 \put(  63,  105)
 {\line(0,1){  28}}
 \put(  63,  133)
 {\line(1,0){1}}
 \put(  64,  133)
 {\line(0,1){  24}}
 \put(  64,  157)
 {\line(1,0){1}}
 \put(  65,  157)
 {\line(0,1){  23}}
 \put(  65,  180)
 {\line(1,0){1}}
 \put(  66,  180)
 {\line(0,-1){  13}}
 \put(  66,  167)
 {\line(1,0){1}}
 \put(  67,  167)
 {\line(0,1){  2}}
 \put(  67,  169)
 {\line(1,0){1}}
 \put(  68,  169)
 {\line(0,-1){  1}}
 \put(  68,  168)
 {\line(1,0){1}}
 \put(  69,  168)
 {\line(0,-1){  7}}
 \put(  69,  161)
 {\line(1,0){1}}
 \put(  70,  161)
 {\line(0,1){  1}}
 \put(  70,  162)
 {\line(1,0){1}}
 \put(  71,  162)
 {\line(0,1){  11}}
 \put(  71,  173)
 {\line(1,0){1}}
 \put(  72,  173)
 {\line(0,-1){  32}}
 \put(  72,  141)
 {\line(1,0){1}}
 \put(  73,  141)
 {\line(0,-1){  32}}
 \put(  73,  109)
 {\line(1,0){1}}
 \put(  74,  109)
 {\line(0,-1){  30}}
 \put(  74,  79)
 {\line(1,0){1}}
 \put(  75,  79)
 {\line(0,1){  30}}
 \put(  75,  109)
 {\line(1,0){1}}
 \put(  76,  109)
 {\line(0,1){  12}}
 \put(  76,  121)
 {\line(1,0){1}}
 \put(  77,  121)
 {\line(0,1){  29}}
 \put(  77,  150)
 {\line(1,0){1}}
 \put(  78,  150)
 {\line(0,-1){  30}}
 \put(  78,  120)
 {\line(1,0){1}}
 \put(  79,  120)
 {\line(0,1){  25}}
 \put(  79,  145)
 {\line(1,0){1}}
 \put(  80,  145)
 {\line(0,-1){  31}}
 \put(  80,  114)
 {\line(1,0){1}}
 \put(  81,  114)
 {\line(0,1){  5}}
 \put(  81,  119)
 {\line(1,0){1}}
 \put(  82,  119)
 {\line(0,-1){  7}}
 \put(  82,  112)
 {\line(1,0){1}}
 \put(  83,  112)
 {\line(0,-1){  28}}
 \put(  83,  84)
 {\line(1,0){1}}
 \put(  84,  84)
 {\line(0,-1){  34}}
 \put(  84,  50)
 {\line(1,0){1}}
 \put(  85,  50)
 {\line(0,-1){  26}}
 \put(  85,  24)
 {\line(1,0){1}}
 \put(  86,  24)
 {\line(0,1){  25}}
 \put(  86,  49)
 {\line(1,0){1}}
 \put(  87,  49)
 {\line(0,-1){  1}}
 \put(  87,  48)
 {\line(1,0){1}}
 \put(  88,  48)
 {\line(0,1){  19}}
 \put(  88,  67)
 {\line(1,0){1}}
 \put(  89,  67)
 {\line(0,1){  22}}
 \put(  89,  89)
 {\line(1,0){1}}
 \put(  90,  89)
 {\line(0,1){  9}}
 \put(  90,  98)
 {\line(1,0){1}}
 \put(  91,  98)
 {\line(0,-1){  29}}
 \put(  91,  69)
 {\line(1,0){1}}
 \put(  92,  69)
 {\line(0,-1){  6}}
 \put(  92,  63)
 {\line(1,0){1}}
 \put(  93,  63)
 {\line(0,-1){  0}}
 \put(  93,  63)
 {\line(1,0){1}}
 \put(  94,  63)
 {\line(0,-1){  24}}
 \put(  94,  39)
 {\line(1,0){1}}
 \put(  95,  39)
 {\line(0,1){  27}}
 \put(  95,  66)
 {\line(1,0){1}}
 \put(  96,  66)
 {\line(0,-1){  34}}
 \put(  96,  32)
 {\line(1,0){1}}
 \put(  97,  32)
 {\line(0,1){  32}}
 \put(  97,  64)
 {\line(1,0){1}}
 \put(  98,  64)
 {\line(0,1){  17}}
 \put(  98,  81)
 {\line(1,0){1}}
 \put(  99,  81)
 {\line(0,1){  12}}
 \put(  99,  93)
 {\line(1,0){1}}
 \put(  100,  93)
 {\line(0,1){  29}}
 \put(  100,  122)
 {\line(1,0){1}}
 \put(  101,  122)
 {\line(0,-1){  22}}
 \put(  101,  100)
 {\line(1,0){1}}
 \put(  102,  100)
 {\line(0,1){  14}}
 \put(  102,  114)
 {\line(1,0){1}}
 \put(  103,  114)
 {\line(0,1){  21}}
 \put(  103,  135)
 {\line(1,0){1}}
 \put(  104,  135)
 {\line(0,1){  27}}
 \put(  104,  162)
 {\line(1,0){1}}
 \put(  105,  162)
 {\line(0,-1){  23}}
 \put(  105,  139)
 {\line(1,0){1}}
 \put(  106,  139)
 {\line(0,1){  32}}
 \put(  106,  171)
 {\line(1,0){1}}
 \put(  107,  171)
 {\line(0,1){  12}}
 \put(  107,  183)
 {\line(1,0){1}}
 \put(  108,  183)
 {\line(0,1){  7}}
 \put(  108,  190)
 {\line(1,0){1}}
 \put(  109,  190)
 {\line(0,-1){  20}}
 \put(  109,  170)
 {\line(1,0){1}}
 \put(  110,  170)
 {\line(0,1){  29}}
 \put(  110,  199)
 {\line(1,0){1}}
 \put(  111,  199)
 {\line(0,1){  6}}
 \put(  111,  205)
 {\line(1,0){1}}
 \put(  112,  205)
 {\line(0,-1){  9}}
 \put(  112,  196)
 {\line(1,0){1}}
 \put(  113,  196)
 {\line(0,-1){  1}}
 \put(  113,  195)
 {\line(1,0){1}}
 \put(  114,  195)
 {\line(0,1){  22}}
 \put(  114,  217)
 {\line(1,0){1}}
 \put(  115,  217)
 {\line(0,1){  30}}
 \put(  115,  247)
 {\line(1,0){1}}
 \put(  116,  247)
 {\line(0,-1){  6}}
 \put(  116,  241)
 {\line(1,0){1}}
 \put(  117,  241)
 {\line(0,1){  32}}
 \put(  117,  273)
 {\line(1,0){1}}
 \put(  118,  273)
 {\line(0,1){  22}}
 \put(  118,  295)
 {\line(1,0){1}}
 \put(  119,  295)
 {\line(0,1){  13}}
 \put(  119,  308)
 {\line(1,0){1}}
 \put(  120,  308)
 {\line(0,1){  22}}
 \put(  120,  330)
 {\line(1,0){1}}
 \put(  121,  330)
 {\line(0,-1){  28}}
 \put(  121,  302)
 {\line(1,0){1}}
% \put(  122,  302)
% {\line(0,1){  106}}
\put(122,312){\line(0,1){5}}
\put(122,332){\line(0,1){5}}
\put(122,352){\line(0,1){5}}
\put(122,372){\line(0,1){5}}
\put(122,392){\line(0,1){5}}
\put(122,0){\line(0,-1){6}}
\put(115,-17){$t_3$}
 \put(  122,  408)
 {\line(1,0){1}}
 \put(  123,  408)
 {\line(0,1){  18}}
 \put(  123,  426)
 {\line(1,0){1}}
 \put(  124,  426)
 {\line(0,-1){  1}}
 \put(  124,  425)
 {\line(1,0){1}}
 \put(  125,  425)
 {\line(0,1){  26}}
 \put(  125,  451)
 {\line(1,0){1}}
 \put(  126,  451)
 {\line(0,-1){  24}}
 \put(  126,  427)
 {\line(1,0){1}}
 \put(  127,  427)
 {\line(0,1){  15}}
 \put(  127,  442)
 {\line(1,0){1}}
 \put(  128,  442)
 {\line(0,1){  22}}
 \put(  128,  464)
 {\line(1,0){1}}
 \put(  129,  464)
 {\line(0,1){  31}}
 \put(  129,  495)
 {\line(1,0){1}}
 \put(  130,  495)
 {\line(0,-1){  32}}
 \put(  130,  463)
 {\line(1,0){1}}
 \put(  131,  463)
 {\line(0,-1){  27}}
 \put(  131,  436)
 {\line(1,0){1}}
% \put(  132,  436)
% {\line(0,1){  170}}
\put(132,446){\line(0,1){5}}
\put(132,466){\line(0,1){5}}
\put(132,486){\line(0,1){5}}
\put(132,506){\line(0,1){5}}
\put(132,526){\line(0,1){5}}
\put(132,546){\line(0,1){5}}
\put(132,566){\line(0,1){5}}
\put(132,586){\line(0,1){5}}
\put(132,0){\line(0,-1){6}}
\put(130,-17){$t_2$}
 \put(  132,  606)
 {\line(1,0){1}}
 \put(  133,  606)
 {\line(0,1){  22}}
 \put(  133,  628)
 {\line(1,0){1}}
 \put(  134,  628)
 {\line(0,-1){  5}}
 \put(  134,  623)
 {\line(1,0){1}}
 \put(  135,  623)
 {\line(0,-1){  35}}
 \put(  135,  588)
 {\line(1,0){1}}
 \put(  136,  588)
 {\line(0,-1){  25}}
 \put(  136,  563)
 {\line(1,0){1}}
 \put(  137,  563)
 {\line(0,1){  31}}
 \put(  137,  594)
 {\line(1,0){1}}
 \put(  138,  594)
 {\line(0,-1){  29}}
 \put(  138,  565)
 {\line(1,0){1}}
 \put(  139,  565)
 {\line(0,1){  22}}
 \put(  139,  587)
 {\line(1,0){1}}
 \put(  140,  587)
 {\line(0,1){  7}}
 \put(  140,  594)
 {\line(1,0){1}}
 \put(  141,  594)
 {\line(0,1){  31}}
 \put(  141,  625)
 {\line(1,0){1}}
 \put(  142,  625)
 {\line(0,1){  15}}
 \put(  142,  640)
 {\line(1,0){1}}
 \put(  143,  640)
 {\line(0,1){  32}}
 \put(  143,  672)
 {\line(1,0){1}}
 \put(  144,  672)
 {\line(0,-1){  2}}
 \put(  144,  670)
 {\line(1,0){1}}
 \put(  145,  670)
 {\line(0,-1){  1}}
 \put(  145,  669)
 {\line(1,0){1}}
 \put(  146,  669)
 {\line(0,-1){  26}}
 \put(  146,  643)
 {\line(1,0){1}}
 \put(  147,  643)
 {\line(0,1){  32}}
 \put(  147,  675)
 {\line(1,0){1}}
 \put(  148,  675)
 {\line(0,1){  19}}
 \put(  148,  694)
 {\line(1,0){1}}
 \put(  149,  694)
 {\line(0,-1){  1}}
 \put(  149,  693)
 {\line(1,0){1}}
 \put(  150,  693)
 {\line(0,-1){  34}}
 \put(  150,  659)
 {\line(1,0){1}}
 \put(  151,  659)
 {\line(0,-1){  21}}
 \put(  151,  638)
 {\line(1,0){1}}
 \put(  152,  638)
 {\line(0,1){  5}}
 \put(  152,  643)
 {\line(1,0){1}}
 \put(  153,  643)
 {\line(0,1){  8}}
 \put(  153,  651)
 {\line(1,0){1}}
 \put(  154,  651)
 {\line(0,1){  5}}
 \put(  154,  656)
 {\line(1,0){1}}
 \put(  155,  656)
 {\line(0,1){  12}}
 \put(  155,  668)
 {\line(1,0){1}}
 \put(  156,  668)
 {\line(0,1){  20}}
 \put(  156,  688)
 {\line(1,0){1}}
 \put(  157,  688)
 {\line(0,-1){  5}}
 \put(  157,  683)
 {\line(1,0){1}}
 \put(  158,  683)
 {\line(0,-1){  26}}
 \put(  158,  657)
 {\line(1,0){1}}
 \put(  159,  657)
 {\line(0,-1){  12}}
 \put(  159,  645)
 {\line(1,0){1}}
 \put(  160,  645)
 {\line(0,1){  19}}
 \put(  160,  664)
 {\line(1,0){1}}
 \put(  161,  664)
 {\line(0,-1){  17}}
 \put(  161,  647)
 {\line(1,0){1}}
 \put(  162,  647)
 {\line(0,1){  8}}
 \put(  162,  655)
 {\line(1,0){1}}
 \put(  163,  655)
 {\line(0,-1){  24}}
 \put(  163,  631)
 {\line(1,0){1}}
 \put(  164,  631)
 {\line(0,-1){  27}}
 \put(  164,  604)
 {\line(1,0){1}}
 \put(  165,  604)
 {\line(0,-1){  18}}
 \put(  165,  586)
 {\line(1,0){1}}
 \put(  166,  586)
 {\line(0,-1){  29}}
 \put(  166,  557)
 {\line(1,0){1}}
 \put(  167,  557)
 {\line(0,1){  12}}
 \put(  167,  569)
 {\line(1,0){1}}
 \put(  168,  569)
 {\line(0,1){  5}}
 \put(  168,  574)
 {\line(1,0){1}}
 \put(  169,  574)
 {\line(0,-1){  8}}
 \put(  169,  566)
 {\line(1,0){1}}
 \put(  170,  566)
 {\line(0,1){  24}}
 \put(  170,  590)
 {\line(1,0){1}}
 \put(  171,  590)
 {\line(0,-1){  6}}
 \put(  171,  584)
 {\line(1,0){1}}
 \put(  172,  584)
 {\line(0,-1){  28}}
 \put(  172,  556)
 {\line(1,0){1}}
 \put(  173,  556)
 {\line(0,-1){  14}}
 \put(  173,  542)
 {\line(1,0){1}}
 \put(  174,  542)
 {\line(0,1){  8}}
 \put(  174,  550)
 {\line(1,0){1}}
 \put(  175,  550)
 {\line(0,-1){  15}}
 \put(  175,  535)
 {\line(1,0){1}}
 \put(  176,  535)
 {\line(0,-1){  4}}
 \put(  176,  531)
 {\line(1,0){1}}
 \put(  177,  531)
 {\line(0,1){  32}}
 \put(  177,  563)
 {\line(1,0){1}}
 \put(  178,  563)
 {\line(0,1){  16}}
 \put(  178,  579)
 {\line(1,0){1}}
 \put(  179,  579)
 {\line(0,1){  31}}
 \put(  179,  610)
 {\line(1,0){1}}
 \put(  180,  610)
 {\line(0,1){  29}}
 \put(  180,  639)
 {\line(1,0){1}}
 \put(  181,  639)
 {\line(0,-1){  1}}
 \put(  181,  638)
 {\line(1,0){1}}
 \put(  182,  638)
 {\line(0,1){  5}}
 \put(  182,  643)
 {\line(1,0){1}}
 \put(  183,  643)
 {\line(0,1){  28}}
 \put(  183,  671)
 {\line(1,0){1}}
 \put(  184,  671)
 {\line(0,1){  27}}
 \put(  184,  698)
 {\line(1,0){1}}
 \put(  185,  698)
 {\line(0,1){  3}}
 \put(  185,  701)
 {\line(1,0){1}}
 \put(  186,  701)
 {\line(0,1){  26}}
 \put(  186,  727)
 {\line(1,0){1}}
 \put(  187,  727)
 {\line(0,-1){  28}}
 \put(  187,  699)
 {\line(1,0){1}}
 \put(  188,  699)
 {\line(0,1){  1}}
 \put(  188,  700)
 {\line(1,0){1}}
 \put(  189,  700)
 {\line(0,-1){  3}}
 \put(  189,  697)
 {\line(1,0){1}}
 \put(  190,  697)
 {\line(0,-1){  34}}
 \put(  190,  663)
 {\line(1,0){1}}
 \put(  191,  663)
 {\line(0,-1){  13}}
 \put(  191,  650)
 {\line(1,0){1}}
 \put(  192,  650)
 {\line(0,-1){  30}}
 \put(  192,  620)
 {\line(1,0){1}}
 \put(  193,  620)
 {\line(0,-1){  33}}
 \put(  193,  587)
 {\line(1,0){1}}
 \put(  194,  587)
 {\line(0,-1){  15}}
 \put(  194,  572)
 {\line(1,0){1}}
 \put(  195,  572)
 {\line(0,1){  10}}
 \put(  195,  582)
 {\line(1,0){1}}
 \put(  196,  582)
 {\line(0,1){  27}}
 \put(  196,  609)
 {\line(1,0){1}}
 \put(  197,  609)
 {\line(0,-1){  30}}
 \put(  197,  579)
 {\line(1,0){1}}
 \put(  198,  579)
 {\line(0,-1){  10}}
 \put(  198,  569)
 {\line(1,0){1}}
 \put(  199,  569)
 {\line(0,-1){  16}}
 \put(  199,  553)
 {\line(1,0){1}}
 \put(  200,  553)
 {\line(0,-1){  1}}
 \put(  200,  552)
 {\line(1,0){1}}
 \put(  201,  552)
 {\line(0,1){  24}}
 \put(  201,  576)
 {\line(1,0){1}}
 \put(  202,  576)
 {\line(0,1){  13}}
 \put(  202,  589)
 {\line(1,0){1}}
 \put(  203,  589)
 {\line(0,-1){  14}}
 \put(  203,  575)
 {\line(1,0){1}}
 \put(  204,  575)
 {\line(0,1){  26}}
 \put(  204,  601)
 {\line(1,0){1}}
 \put(  205,  601)
 {\line(0,-1){  15}}
 \put(  205,  586)
 {\line(1,0){1}}
 \put(  206,  586)
 {\line(0,-1){  24}}
 \put(  206,  562)
 {\line(1,0){1}}
 \put(  207,  562)
 {\line(0,1){  12}}
 \put(  207,  574)
 {\line(1,0){1}}
 \put(  208,  574)
 {\line(0,-1){  15}}
 \put(  208,  559)
 {\line(1,0){1}}
 \put(  209,  559)
 {\line(0,-1){  2}}
 \put(  209,  557)
 {\line(1,0){1}}
 \put(  210,  557)
 {\line(0,-1){  1}}
 \put(  210,  556)
 {\line(1,0){1}}
 \put(  211,  556)
 {\line(0,1){  32}}
 \put(  211,  588)
 {\line(1,0){1}}
 \put(  212,  588)
 {\line(0,-1){  20}}
 \put(  212,  568)
 {\line(1,0){1}}
 \put(  213,  568)
 {\line(0,-1){  34}}
 \put(  213,  534)
 {\line(1,0){1}}
 \put(  214,  534)
 {\line(0,-1){  31}}
 \put(  214,  503)
 {\line(1,0){1}}
 \put(  215,  503)
 {\line(0,-1){  21}}
 \put(  215,  482)
 {\line(1,0){1}}
 \put(  216,  482)
 {\line(0,-1){  23}}
 \put(  216,  459)
 {\line(1,0){1}}
 \put(  217,  459)
 {\line(0,-1){  6}}
 \put(  217,  453)
 {\line(1,0){1}}
 \put(  218,  453)
 {\line(0,-1){  9}}
 \put(  218,  444)
 {\line(1,0){1}}
 \put(  219,  444)
 {\line(0,-1){  31}}
 \put(  219,  413)
 {\line(1,0){1}}
 \put(  220,  413)
 {\line(0,-1){  11}}
 \put(  220,  402)
 {\line(1,0){1}}
 \put(  221,  402)
 {\line(0,-1){  11}}
 \put(  221,  391)
 {\line(1,0){1}}
 \put(  222,  391)
 {\line(0,1){  7}}
 \put(  222,  398)
 {\line(1,0){1}}
 \put(  223,  398)
 {\line(0,-1){  24}}
 \put(  223,  374)
 {\line(1,0){1}}
 \put(  224,  374)
 {\line(0,-1){  16}}
 \put(  224,  358)
 {\line(1,0){1}}
 \put(  225,  358)
 {\line(0,1){  12}}
 \put(  225,  370)
 {\line(1,0){1}}
 \put(  226,  370)
 {\line(0,1){  22}}
 \put(  226,  392)
 {\line(1,0){1}}
 \put(  227,  392)
 {\line(0,-1){  34}}
 \put(  227,  358)
 {\line(1,0){1}}
 \put(  228,  358)
 {\line(0,-1){  24}}
 \put(  228,  334)
 {\line(1,0){1}}
 \put(  229,  334)
 {\line(0,1){  9}}
 \put(  229,  343)
 {\line(1,0){1}}
 \put(  230,  343)
 {\line(0,-1){  28}}
 \put(  230,  315)
 {\line(1,0){1}}
 \put(  231,  315)
 {\line(0,1){  7}}
 \put(  231,  322)
 {\line(1,0){1}}
 \put(  232,  322)
 {\line(0,1){  25}}
 \put(  232,  347)
 {\line(1,0){1}}
 \put(  233,  347)
 {\line(0,1){  20}}
 \put(  233,  367)
 {\line(1,0){1}}
 \put(  234,  367)
 {\line(0,-1){  32}}
 \put(  234,  335)
 {\line(1,0){1}}
 \put(  235,  335)
 {\line(0,1){  1}}
 \put(  235,  336)
 {\line(1,0){1}}
 \put(  236,  336)
 {\line(0,-1){  5}}
 \put(  236,  331)
 {\line(1,0){1}}
 \put(  237,  331)
 {\line(0,-1){  5}}
 \put(  237,  326)
 {\line(1,0){1}}
 \put(  238,  326)
 {\line(0,1){  3}}
 \put(  238,  329)
 {\line(1,0){1}}
 \put(  239,  329)
 {\line(0,-1){  2}}
 \put(  239,  327)
 {\line(1,0){1}}
 \put(  240,  327)
 {\line(0,1){  20}}
 \put(  240,  347)
 {\line(1,0){1}}
 \put(  241,  347)
 {\line(0,1){  14}}
 \put(  241,  361)
 {\line(1,0){1}}
 \put(  242,  361)
 {\line(0,1){  17}}
 \put(  242,  378)
 {\line(1,0){1}}
 \put(  243,  378)
 {\line(0,-1){  10}}
 \put(  243,  368)
 {\line(1,0){1}}
 \put(  244,  368)
 {\line(0,-1){  22}}
 \put(  244,  346)
 {\line(1,0){1}}
 \put(  245,  346)
 {\line(0,1){  3}}
 \put(  245,  349)
 {\line(1,0){1}}
 \put(  246,  349)
 {\line(0,1){  24}}
 \put(  246,  373)
 {\line(1,0){1}}
 \put(  247,  373)
 {\line(0,-1){  12}}
 \put(  247,  361)
 {\line(1,0){1}}
 \put(  248,  361)
 {\line(0,-1){  0}}
 \put(  248,  361)
 {\line(1,0){1}}
 \put(  249,  361)
 {\line(0,-1){  23}}
 \put(  249,  338)
 {\line(1,0){1}}
 \put(  250,  338)
 {\line(0,-1){  10}}
 \put(  250,  328)
 {\line(1,0){1}}
 \put(  251,  328)
 {\line(0,1){  16}}
 \put(  251,  344)
 {\line(1,0){1}}
 \put(  252,  344)
 {\line(0,-1){  0}}
 \put(  252,  344)
 {\line(1,0){1}}
 \put(  253,  344)
 {\line(0,1){  5}}
 \put(  253,  349)
 {\line(1,0){1}}
 \put(  254,  349)
 {\line(0,-1){  11}}
 \put(  254,  338)
 {\line(1,0){1}}
 \put(  255,  338)
 {\line(0,-1){  9}}
 \put(  255,  329)
 {\line(1,0){1}}
 \put(  256,  329)
 {\line(0,1){  18}}
 \put(  256,  347)
 {\line(1,0){1}}
 \put(  257,  347)
 {\line(0,1){  16}}
 \put(  257,  363)
 {\line(1,0){1}}
 \put(  258,  363)
 {\line(0,-1){  9}}
 \put(  258,  354)
 {\line(1,0){1}}
 \put(  259,  354)
 {\line(0,1){  7}}
 \put(  259,  361)
 {\line(1,0){1}}
 \put(  260,  361)
 {\line(0,-1){  30}}
 \put(  260,  331)
 {\line(1,0){1}}
 \put(  261,  331)
 {\line(0,-1){  24}}
 \put(  261,  307)
 {\line(1,0){1}}
 \put(  262,  307)
 {\line(0,-1){  10}}
 \put(  262,  297)
 {\line(1,0){1}}
 \put(  263,  297)
 {\line(0,-1){  31}}
 \put(  263,  266)
 {\line(1,0){1}}
 \put(  264,  266)
 {\line(0,1){  28}}
 \put(  264,  294)
 {\line(1,0){1}}
 \put(  265,  294)
 {\line(0,1){  30}}
 \put(  265,  324)
 {\line(1,0){1}}
 \put(  266,  324)
 {\line(0,-1){  15}}
 \put(  266,  309)
 {\line(1,0){1}}
 \put(  267,  309)
 {\line(0,-1){  7}}
 \put(  267,  302)
 {\line(1,0){1}}
 \put(  268,  302)
 {\line(0,-1){  10}}
 \put(  268,  292)
 {\line(1,0){1}}
 \put(  269,  292)
 {\line(0,1){  24}}
 \put(  269,  316)
 {\line(1,0){1}}
 \put(  270,  316)
 {\line(0,1){  3}}
 \put(  270,  319)
 {\line(1,0){1}}
 \put(  271,  319)
 {\line(0,1){  12}}
 \put(  271,  331)
 {\line(1,0){1}}
 \put(  272,  331)
 {\line(0,1){  4}}
 \put(  272,  335)
 {\line(1,0){1}}
 \put(  273,  335)
 {\line(0,-1){  10}}
 \put(  273,  325)
 {\line(1,0){1}}
 \put(  274,  325)
 {\line(0,1){  5}}
 \put(  274,  330)
 {\line(1,0){1}}
 \put(  275,  330)
 {\line(0,1){  21}}
 \put(  275,  351)
 {\line(1,0){1}}
 \put(  276,  351)
 {\line(0,-1){  14}}
 \put(  276,  337)
 {\line(1,0){1}}
 \put(  277,  337)
 {\line(0,-1){  13}}
 \put(  277,  324)
 {\line(1,0){1}}
 \put(  278,  324)
 {\line(0,-1){  3}}
 \put(  278,  321)
 {\line(1,0){1}}
 \put(  279,  321)
 {\line(0,1){  2}}
 \put(  279,  323)
 {\line(1,0){1}}
 \put(  280,  323)
 {\line(0,1){  26}}
 \put(  280,  349)
 {\line(1,0){1}}
 \put(  281,  349)
 {\line(0,-1){  13}}
 \put(  281,  336)
 {\line(1,0){1}}
 \put(  282,  336)
 {\line(0,-1){  2}}
 \put(  282,  334)
 {\line(1,0){1}}
 \put(  283,  334)
 {\line(0,-1){  14}}
 \put(  283,  320)
 {\line(1,0){1}}
 \put(  284,  320)
 {\line(0,-1){  34}}
 \put(  284,  286)
 {\line(1,0){1}}
 \put(  285,  286)
 {\line(0,-1){  24}}
 \put(  285,  262)
 {\line(1,0){1}}
 \put(  286,  262)
 {\line(0,-1){  24}}
 \put(  286,  238)
 {\line(1,0){1}}
 \put(  287,  238)
 {\line(0,-1){  1}}
 \put(  287,  237)
 {\line(1,0){1}}
 \put(  288,  237)
 {\line(0,1){  4}}
 \put(  288,  241)
 {\line(1,0){1}}
 \put(  289,  241)
 {\line(0,-1){  23}}
 \put(  289,  218)
 {\line(1,0){1}}
 \put(  290,  218)
 {\line(0,-1){  15}}
 \put(  290,  203)
 {\line(1,0){1}}
 \put(  291,  203)
 {\line(0,-1){  7}}
 \put(  291,  196)
 {\line(1,0){1}}
 \put(  292,  196)
 {\line(0,1){  23}}
 \put(  292,  219)
 {\line(1,0){1}}
 \put(  293,  219)
 {\line(0,1){  7}}
 \put(  293,  226)
 {\line(1,0){1}}
 \put(  294,  226)
 {\line(0,-1){  1}}
 \put(  294,  225)
 {\line(1,0){1}}
 \put(  295,  225)
 {\line(0,1){  14}}
 \put(  295,  239)
 {\line(1,0){1}}
 \put(  296,  239)
 {\line(0,-1){  21}}
 \put(  296,  218)
 {\line(1,0){1}}
 \put(  297,  218)
 {\line(0,1){  13}}
 \put(  297,  231)
 {\line(1,0){1}}
 \put(  298,  231)
 {\line(0,1){  2}}
 \put(  298,  233)
 {\line(1,0){1}}
 \put(  299,  233)
 {\line(0,-1){  17}}
 \put(  299,  216)
 {\line(1,0){1}}
 \put(  300,  216)
 {\line(0,-1){  27}}
 \put(  300,  189)
 {\line(1,0){1}}
 \put(  301,  189)
 {\line(0,1){  13}}
 \put(  301,  202)
 {\line(1,0){1}}
 \put(  302,  202)
 {\line(0,1){  13}}
 \put(  302,  215)
 {\line(1,0){1}}
 \put(  303,  215)
 {\line(0,1){  26}}
 \put(  303,  241)
 {\line(1,0){1}}
 \put(  304,  241)
 {\line(0,1){  14}}
 \put(  304,  255)
 {\line(1,0){1}}
 \put(  305,  255)
 {\line(0,-1){  35}}
 \put(  305,  220)
 {\line(1,0){1}}
 \put(  306,  220)
 {\line(0,1){  4}}
 \put(  306,  224)
 {\line(1,0){1}}
 \put(  307,  224)
 {\line(0,-1){  8}}
 \put(  307,  216)
 {\line(1,0){1}}
 \put(  308,  216)
 {\line(0,1){  32}}
 \put(  308,  248)
 {\line(1,0){1}}
 \put(  309,  248)
 {\line(0,-1){  3}}
 \put(  309,  245)
 {\line(1,0){1}}
 \put(  310,  245)
 {\line(0,1){  11}}
 \put(  310,  256)
 {\line(1,0){1}}
 \put(  311,  256)
 {\line(0,-1){  19}}
 \put(  311,  237)
 {\line(1,0){1}}
 \put(  312,  237)
 {\line(0,1){  33}}
 \put(  312,  270)
 {\line(1,0){1}}
 \put(  313,  270)
 {\line(0,-1){  21}}
 \put(  313,  249)
 {\line(1,0){1}}
 \put(  314,  249)
 {\line(0,-1){  19}}
 \put(  314,  230)
 {\line(1,0){1}}
 \put(  315,  230)
 {\line(0,-1){  8}}
 \put(  315,  222)
 {\line(1,0){1}}
 \put(  316,  222)
 {\line(0,1){  21}}
 \put(  316,  243)
 {\line(1,0){1}}
 \put(  317,  243)
 {\line(0,1){  12}}
 \put(  317,  255)
 {\line(1,0){1}}
 \put(  318,  255)
 {\line(0,1){  27}}
 \put(  318,  282)
 {\line(1,0){1}}
 \put(  319,  282)
 {\line(0,1){  3}}
 \put(  319,  285)
 {\line(1,0){1}}
 \put(  320,  285)
 {\line(0,-1){  10}}
 \put(  320,  275)
 {\line(1,0){1}}
 \put(  321,  275)
 {\line(0,-1){  9}}
 \put(  321,  266)
 {\line(1,0){1}}
 \put(  322,  266)
 {\line(0,-1){  11}}
 \put(  322,  255)
 {\line(1,0){1}}
 \put(  323,  255)
 {\line(0,1){  3}}
 \put(  323,  258)
 {\line(1,0){1}}
 \put(  324,  258)
 {\line(0,1){  13}}
 \put(  324,  271)
 {\line(1,0){1}}
 \put(  325,  271)
 {\line(0,1){  8}}
 \put(  325,  279)
 {\line(1,0){1}}
 \put(  326,  279)
 {\line(0,-1){  14}}
 \put(  326,  265)
 {\line(1,0){1}}
 \put(  327,  265)
 {\line(0,1){  20}}
 \put(  327,  285)
 {\line(1,0){1}}
 \put(  328,  285)
 {\line(0,1){  9}}
 \put(  328,  294)
 {\line(1,0){1}}
 \put(  329,  294)
 {\line(0,1){  12}}
 \put(  329,  306)
 {\line(1,0){1}}
 \put(  330,  306)
 {\line(0,-1){  29}}
 \put(  330,  277)
 {\line(1,0){1}}
 \put(  331,  277)
 {\line(0,1){  26}}
 \put(  331,  303)
 {\line(1,0){1}}
 \put(  332,  303)
 {\line(0,1){  15}}
 \put(  332,  318)
 {\line(1,0){1}}
 \put(  333,  318)
 {\line(0,-1){  26}}
 \put(  333,  292)
 {\line(1,0){1}}
 \put(  334,  292)
 {\line(0,1){  17}}
 \put(  334,  309)
 {\line(1,0){1}}
 \put(  335,  309)
 {\line(0,-1){  18}}
 \put(  335,  291)
 {\line(1,0){1}}
 \put(  336,  291)
 {\line(0,-1){  14}}
 \put(  336,  277)
 {\line(1,0){1}}
 \put(  337,  277)
 {\line(0,1){  22}}
 \put(  337,  299)
 {\line(1,0){1}}
 \put(  338,  299)
 {\line(0,-1){  29}}
 \put(  338,  270)
 {\line(1,0){1}}
 \put(  339,  270)
 {\line(0,-1){  8}}
 \put(  339,  262)
 {\line(1,0){1}}
 \put(  340,  262)
 {\line(0,-1){  18}}
 \put(  340,  244)
 {\line(1,0){1}}
 \put(  341,  244)
 {\line(0,1){  32}}
 \put(  341,  276)
 {\line(1,0){1}}
 \put(  342,  276)
 {\line(0,1){  6}}
 \put(  342,  282)
 {\line(1,0){1}}
 \put(  343,  282)
 {\line(0,1){  10}}
 \put(  343,  292)
 {\line(1,0){1}}
 \put(  344,  292)
 {\line(0,-1){  11}}
 \put(  344,  281)
 {\line(1,0){1}}
 \put(  345,  281)
 {\line(0,1){  28}}
 \put(  345,  309)
 {\line(1,0){1}}
 \put(  346,  309)
 {\line(0,-1){  28}}
 \put(  346,  281)
 {\line(1,0){1}}
 \put(  347,  281)
 {\line(0,-1){  13}}
 \put(  347,  268)
 {\line(1,0){1}}
 \put(  348,  268)
 {\line(0,-1){  7}}
 \put(  348,  261)
 {\line(1,0){1}}
 \put(  349,  261)
 {\line(0,-1){  34}}
 \put(  349,  227)
 {\line(1,0){1}}
 \put(  350,  227)
 {\line(0,-1){  1}}
 \put(  350,  226)
 {\line(1,0){1}}
 \put(  351,  226)
 {\line(0,1){  8}}
 \put(  351,  234)
 {\line(1,0){1}}
 \put(  352,  234)
 {\line(0,1){  32}}
 \put(  352,  266)
 {\line(1,0){1}}
 \put(  353,  266)
 {\line(0,-1){  28}}
 \put(  353,  238)
 {\line(1,0){1}}
 \put(  354,  238)
 {\line(0,1){  10}}
 \put(  354,  248)
 {\line(1,0){1}}
 \put(  355,  248)
 {\line(0,-1){  12}}
 \put(  355,  236)
 {\line(1,0){1}}
 \put(  356,  236)
 {\line(0,1){  17}}
 \put(  356,  253)
 {\line(1,0){1}}
 \put(  357,  253)
 {\line(0,1){  19}}
 \put(  357,  272)
 {\line(1,0){1}}
 \put(  358,  272)
 {\line(0,1){  9}}
 \put(  358,  281)
 {\line(1,0){1}}
 \put(  359,  281)
 {\line(0,1){  8}}
 \put(  359,  289)
 {\line(1,0){1}}
 \put(  360,  289)
 {\line(0,-1){  32}}
 \put(  360,  257)
 {\line(1,0){1}}
 \put(  361,  257)
 {\line(0,-1){  0}}
 \put(  361,  257)
 {\line(1,0){1}}
 \put(  362,  257)
 {\line(0,-1){  33}}
 \put(  362,  224)
 {\line(1,0){1}}
 \put(  363,  224)
 {\line(0,-1){  1}}
 \put(  363,  223)
 {\line(1,0){1}}
 \put(  364,  223)
 {\line(0,1){  19}}
 \put(  364,  242)
 {\line(1,0){1}}
 \put(  365,  242)
 {\line(0,1){  33}}
 \put(  365,  275)
 {\line(1,0){1}}
 \put(  366,  275)
 {\line(0,1){  30}}
 \put(  366,  305)
 {\line(1,0){1}}
 \put(  367,  305)
 {\line(0,1){  26}}
 \put(  367,  331)
 {\line(1,0){1}}
 \put(  368,  331)
 {\line(0,1){  5}}
 \put(  368,  336)
 {\line(1,0){1}}
 \put(  369,  336)
 {\line(0,-1){  33}}
 \put(  369,  303)
 {\line(1,0){1}}
 \put(  370,  303)
 {\line(0,1){  22}}
 \put(  370,  325)
 {\line(1,0){1}}
 \put(  371,  325)
 {\line(0,1){  6}}
 \put(  371,  331)
 {\line(1,0){1}}
 \put(  372,  331)
 {\line(0,1){  28}}
 \put(  372,  359)
 {\line(1,0){1}}
 \put(  373,  359)
 {\line(0,-1){  35}}
 \put(  373,  324)
 {\line(1,0){1}}
 \put(  374,  324)
 {\line(0,-1){  1}}
 \put(  374,  323)
 {\line(1,0){1}}
 \put(  375,  323)
 {\line(0,-1){  1}}
 \put(  375,  322)
 {\line(1,0){1}}
 \put(  376,  322)
 {\line(0,1){  28}}
 \put(  376,  350)
 {\line(1,0){1}}
 \put(  377,  350)
 {\line(0,-1){  14}}
 \put(  377,  336)
 {\line(1,0){1}}
 \put(  378,  336)
 {\line(0,-1){  30}}
 \put(  378,  306)
 {\line(1,0){1}}
 \put(  379,  306)
 {\line(0,1){  13}}
 \put(  379,  319)
 {\line(1,0){1}}
 \put(  380,  319)
 {\line(0,-1){  16}}
 \put(  380,  303)
 {\line(1,0){1}}
 \put(  381,  303)
 {\line(0,-1){  22}}
 \put(  381,  281)
 {\line(1,0){1}}
 \put(  382,  281)
 {\line(0,-1){  9}}
 \put(  382,  272)
 {\line(1,0){1}}
 \put(  383,  272)
 {\line(0,-1){  25}}
 \put(  383,  247)
 {\line(1,0){1}}
 \put(  384,  247)
 {\line(0,1){  3}}
 \put(  384,  250)
 {\line(1,0){1}}
 \put(  385,  250)
 {\line(0,-1){  19}}
 \put(  385,  231)
 {\line(1,0){1}}
 \put(  386,  231)
 {\line(0,1){  4}}
 \put(  386,  235)
 {\line(1,0){1}}
 \put(  387,  235)
 {\line(0,-1){  31}}
 \put(  387,  204)
 {\line(1,0){1}}
 \put(  388,  204)
 {\line(0,-1){  26}}
 \put(  388,  178)
 {\line(1,0){1}}
 \put(  389,  178)
 {\line(0,-1){  5}}
 \put(  389,  173)
 {\line(1,0){1}}
 \put(  390,  173)
 {\line(0,-1){  19}}
 \put(  390,  154)
 {\line(1,0){1}}
 \put(  391,  154)
 {\line(0,-1){  20}}
 \put(  391,  134)
 {\line(1,0){1}}
 \put(  392,  134)
 {\line(0,-1){  32}}
 \put(  392,  102)
 {\line(1,0){1}}
 \put(  393,  102)
 {\line(0,-1){  22}}
 \put(  393,  80)
 {\line(1,0){1}}
 \put(  394,  80)
 {\line(0,-1){  5}}
 \put(  394,  75)
 {\line(1,0){1}}
 \put(  395,  75)
 {\line(0,-1){  24}}
 \put(  395,  51)
 {\line(1,0){1}}
 \put(  396,  51)
 {\line(0,1){  15}}
 \put(  396,  66)
 {\line(1,0){1}}
 \put(  397,  66)
 {\line(0,-1){  21}}
 \put(  397,  45)
 {\line(1,0){1}}
 \put(  398,  45)
 {\line(0,-1){  34}}
 \put(  398,  11)
 {\line(1,0){1}}
 \put(  399,  11)
 {\line(0,-1){  7}}
 \put(  399,  4)
 {\line(1,0){1}}
 \put(  400,  4)
 {\line(0,-1){  4}}
 \put(  5,  81){$\theta_{  1}$}
 \put(  132,  536){$\theta_{  2}$}
 \put(  122,  358){$\theta_{  3}$}
 \put(0,0){\line(1,0){400}}
\put(0,0){\line(0,-1){6}}
\put(-6,-17){0}
\put(400,0){\line(0,-1){6}}
\put(402,-17){1}
\put(-40,0){\line(0,1){740}}
\put(-40,0){\line(-1,0){4}}
\put(-53,-4){0}
\put(-40,464){\line(-1,0){4}}
\put(-53,460){1}
 \end{picture}

==> excy.latex <==
\setlength{\unitlength}{0.01in}
 \begin{picture}(500,500)(-60,0)
 \put(  0,  0)
 {\line(1,0){1}}
 \put(  1,  0)
 {\line(0,1){  27}}
 \put(  1,  27)
 {\line(1,0){1}}
 \put(  2,  27)
 {\line(0,-1){  19}}
 \put(  2,  8)
 {\line(1,0){1}}
 \put(  3,  8)
 {\line(0,1){  1}}
 \put(  3,  9)
 {\line(1,0){1}}
 \put(  4,  9)
 {\line(0,1){  32}}
 \put(  4,  41)
 {\line(1,0){1}}
 \put(  5,  41)
 {\line(0,-1){  0}}
 \put(  5,  41)
 {\line(1,0){1}}
 \put(  6,  41)
 {\line(0,-1){  0}}
 \put(  6,  41)
 {\line(1,0){1}}
 \put(  7,  41)
 {\line(0,1){  22}}
 \put(  7,  63)
 {\line(1,0){1}}
 \put(  8,  63)
 {\line(0,-1){  3}}
 \put(  8,  60)
 {\line(1,0){1}}
 \put(  9,  60)
 {\line(0,1){  14}}
 \put(  9,  74)
 {\line(1,0){1}}
 \put(  10,  74)
 {\line(0,-1){  33}}
 \put(  10,  41)
 {\line(1,0){1}}
 \put(  11,  41)
 {\line(0,1){  17}}
 \put(  11,  58)
 {\line(1,0){1}}
 \put(  12,  58)
 {\line(0,-1){  17}}
 \put(  12,  41)
 {\line(1,0){1}}
 \put(  13,  41)
 {\line(0,1){  8}}
 \put(  13,  49)
 {\line(1,0){1}}
 \put(  14,  49)
 {\line(0,-1){  8}}
 \put(  14,  41)
 {\line(1,0){1}}
 \put(  15,  41)
 {\line(0,-1){  0}}
 \put(  15,  41)
 {\line(1,0){1}}
 \put(  16,  41)
 {\line(0,1){  29}}
 \put(  16,  70)
 {\line(1,0){1}}
 \put(  17,  70)
 {\line(0,-1){  14}}
 \put(  17,  56)
 {\line(1,0){1}}
 \put(  18,  56)
 {\line(0,1){  11}}
 \put(  18,  67)
 {\line(1,0){1}}
 \put(  19,  67)
 {\line(0,-1){  26}}
 \put(  19,  41)
 {\line(1,0){1}}
 \put(  20,  41)
 {\line(0,-1){  0}}
 \put(  20,  41)
 {\line(1,0){1}}
 \put(  21,  41)
 {\line(0,1){  30}}
 \put(  21,  71)
 {\line(1,0){1}}
 \put(  22,  71)
 {\line(0,1){  6}}
 \put(  22,  77)
 {\line(1,0){1}}
 \put(  23,  77)
 {\line(0,-1){  31}}
 \put(  23,  46)
 {\line(1,0){1}}
 \put(  24,  46)
 {\line(0,1){  11}}
 \put(  24,  57)
 {\line(1,0){1}}
 \put(  25,  57)
 {\line(0,-1){  16}}
 \put(  25,  41)
 {\line(1,0){1}}
 \put(  26,  41)
 {\line(0,-1){  0}}
 \put(  26,  41)
 {\line(1,0){1}}
 \put(  27,  41)
 {\line(0,1){  22}}
 \put(  27,  63)
 {\line(1,0){1}}
 \put(  28,  63)
 {\line(0,-1){  0}}
 \put(  28,  63)
 {\line(1,0){1}}
 \put(  29,  63)
 {\line(0,1){  11}}
 \put(  29,  74)
 {\line(1,0){1}}
 \put(  30,  74)
 {\line(0,-1){  7}}
 \put(  30,  67)
 {\line(1,0){1}}
 \put(  31,  67)
 {\line(0,-1){  4}}
 \put(  31,  63)
 {\line(1,0){1}}
 \put(  32,  63)
 {\line(0,1){  26}}
 \put(  32,  89)
 {\line(1,0){1}}
 \put(  33,  89)
 {\line(0,1){  7}}
 \put(  33,  96)
 {\line(1,0){1}}
 \put(  34,  96)
 {\line(0,-1){  3}}
 \put(  34,  93)
 {\line(1,0){1}}
 \put(  35,  93)
 {\line(0,-1){  16}}
 \put(  35,  77)
 {\line(1,0){1}}
 \put(  36,  77)
 {\line(0,1){  29}}
 \put(  36,  106)
 {\line(1,0){1}}
 \put(  37,  106)
 {\line(0,1){  16}}
 \put(  37,  122)
 {\line(1,0){1}}
 \put(  38,  122)
 {\line(0,-1){  8}}
 \put(  38,  114)
 {\line(1,0){1}}
 \put(  39,  114)
 {\line(0,1){  26}}
 \put(  39,  140)
 {\line(1,0){1}}
 \put(  40,  140)
 {\line(0,1){  21}}
 \put(  40,  161)
 {\line(1,0){1}}
 \put(  41,  161)
 {\line(0,1){  1}}
 \put(  41,  162)
 {\line(1,0){1}}
 \put(  42,  162)
 {\line(0,-1){  1}}
 \put(  42,  161)
 {\line(1,0){1}}
 \put(  43,  161)
 {\line(0,-1){  17}}
 \put(  43,  144)
 {\line(1,0){1}}
 \put(  44,  144)
 {\line(0,-1){  15}}
 \put(  44,  129)
 {\line(1,0){1}}
 \put(  45,  129)
 {\line(0,1){  1}}
 \put(  45,  130)
 {\line(1,0){1}}
 \put(  46,  130)
 {\line(0,-1){  24}}
 \put(  46,  106)
 {\line(1,0){1}}
 \put(  47,  106)
 {\line(0,1){  12}}
 \put(  47,  118)
 {\line(1,0){1}}
 \put(  48,  118)
 {\line(0,-1){  5}}
 \put(  48,  113)
 {\line(1,0){1}}
 \put(  49,  113)
 {\line(0,-1){  24}}
 \put(  49,  89)
 {\line(1,0){1}}
 \put(  50,  89)
 {\line(0,-1){  22}}
 \put(  50,  67)
 {\line(1,0){1}}
 \put(  51,  67)
 {\line(0,-1){  2}}
 \put(  51,  65)
 {\line(1,0){1}}
 \put(  52,  65)
 {\line(0,1){  20}}
 \put(  52,  85)
 {\line(1,0){1}}
 \put(  53,  85)
 {\line(0,-1){  3}}
 \put(  53,  82)
 {\line(1,0){1}}
 \put(  54,  82)
 {\line(0,-1){  2}}
 \put(  54,  80)
 {\line(1,0){1}}
 \put(  55,  80)
 {\line(0,1){  33}}
 \put(  55,  113)
 {\line(1,0){1}}
 \put(  56,  113)
 {\line(0,-1){  14}}
 \put(  56,  99)
 {\line(1,0){1}}
 \put(  57,  99)
 {\line(0,-1){  9}}
 \put(  57,  90)
 {\line(1,0){1}}
 \put(  58,  90)
 {\line(0,1){  18}}
 \put(  58,  108)
 {\line(1,0){1}}
 \put(  59,  108)
 {\line(0,1){  9}}
 \put(  59,  117)
 {\line(1,0){1}}
 \put(  60,  117)
 {\line(0,-1){  7}}
 \put(  60,  110)
 {\line(1,0){1}}
 \put(  61,  110)
 {\line(0,-1){  33}}
 \put(  61,  77)
 {\line(1,0){1}}
 \put(  62,  77)
 {\line(0,-1){  29}}
 \put(  62,  48)
 {\line(1,0){1}}
 \put(  63,  48)
 {\line(0,1){  28}}
 \put(  63,  76)
 {\line(1,0){1}}
 \put(  64,  76)
 {\line(0,1){  24}}
 \put(  64,  100)
 {\line(1,0){1}}
 \put(  65,  100)
 {\line(0,1){  23}}
 \put(  65,  123)
 {\line(1,0){1}}
 \put(  66,  123)
 {\line(0,-1){  13}}
 \put(  66,  110)
 {\line(1,0){1}}
 \put(  67,  110)
 {\line(0,1){  2}}
 \put(  67,  112)
 {\line(1,0){1}}
 \put(  68,  112)
 {\line(0,-1){  1}}
 \put(  68,  111)
 {\line(1,0){1}}
 \put(  69,  111)
 {\line(0,-1){  7}}
 \put(  69,  104)
 {\line(1,0){1}}
 \put(  70,  104)
 {\line(0,1){  1}}
 \put(  70,  105)
 {\line(1,0){1}}
 \put(  71,  105)
 {\line(0,1){  11}}
 \put(  71,  116)
 {\line(1,0){1}}
 \put(  72,  116)
 {\line(0,-1){  32}}
 \put(  72,  84)
 {\line(1,0){1}}
 \put(  73,  84)
 {\line(0,-1){  32}}
 \put(  73,  52)
 {\line(1,0){1}}
 \put(  74,  52)
 {\line(0,-1){  11}}
 \put(  74,  41)
 {\line(1,0){1}}
 \put(  75,  41)
 {\line(0,1){  30}}
 \put(  75,  71)
 {\line(1,0){1}}
 \put(  76,  71)
 {\line(0,1){  12}}
 \put(  76,  83)
 {\line(1,0){1}}
 \put(  77,  83)
 {\line(0,1){  29}}
 \put(  77,  112)
 {\line(1,0){1}}
 \put(  78,  112)
 {\line(0,-1){  30}}
 \put(  78,  82)
 {\line(1,0){1}}
 \put(  79,  82)
 {\line(0,1){  25}}
 \put(  79,  107)
 {\line(1,0){1}}
 \put(  80,  107)
 {\line(0,-1){  31}}
 \put(  80,  76)
 {\line(1,0){1}}
 \put(  81,  76)
 {\line(0,1){  5}}
 \put(  81,  81)
 {\line(1,0){1}}
 \put(  82,  81)
 {\line(0,-1){  7}}
 \put(  82,  74)
 {\line(1,0){1}}
 \put(  83,  74)
 {\line(0,-1){  28}}
 \put(  83,  46)
 {\line(1,0){1}}
 \put(  84,  46)
 {\line(0,-1){  5}}
 \put(  84,  41)
 {\line(1,0){1}}
 \put(  85,  41)
 {\line(0,-1){  17}}
 \put(  85,  24)
 {\line(1,0){1}}
 \put(  86,  24)
 {\line(0,1){  25}}
 \put(  86,  49)
 {\line(1,0){1}}
 \put(  87,  49)
 {\line(0,-1){  1}}
 \put(  87,  48)
 {\line(1,0){1}}
 \put(  88,  48)
 {\line(0,1){  19}}
 \put(  88,  67)
 {\line(1,0){1}}
 \put(  89,  67)
 {\line(0,1){  22}}
 \put(  89,  89)
 {\line(1,0){1}}
 \put(  90,  89)
 {\line(0,1){  9}}
 \put(  90,  98)
 {\line(1,0){1}}
 \put(  91,  98)
 {\line(0,-1){  29}}
 \put(  91,  69)
 {\line(1,0){1}}
 \put(  92,  69)
 {\line(0,-1){  6}}
 \put(  92,  63)
 {\line(1,0){1}}
 \put(  93,  63)
 {\line(0,-1){  0}}
 \put(  93,  63)
 {\line(1,0){1}}
 \put(  94,  63)
 {\line(0,-1){  24}}
 \put(  94,  39)
 {\line(1,0){1}}
 \put(  95,  39)
 {\line(0,1){  27}}
 \put(  95,  66)
 {\line(1,0){1}}
 \put(  96,  66)
 {\line(0,-1){  34}}
 \put(  96,  32)
 {\line(1,0){1}}
 \put(  97,  32)
 {\line(0,1){  32}}
 \put(  97,  64)
 {\line(1,0){1}}
 \put(  98,  64)
 {\line(0,1){  17}}
 \put(  98,  81)
 {\line(1,0){1}}
 \put(  99,  81)
 {\line(0,1){  12}}
 \put(  99,  93)
 {\line(1,0){1}}
 \put(  100,  93)
 {\line(0,1){  29}}
 \put(  100,  122)
 {\line(1,0){1}}
 \put(  101,  122)
 {\line(0,-1){  22}}
 \put(  101,  100)
 {\line(1,0){1}}
 \put(  102,  100)
 {\line(0,1){  14}}
 \put(  102,  114)
 {\line(1,0){1}}
 \put(  103,  114)
 {\line(0,1){  21}}
 \put(  103,  135)
 {\line(1,0){1}}
 \put(  104,  135)
 {\line(0,1){  27}}
 \put(  104,  162)
 {\line(1,0){1}}
 \put(  105,  162)
 {\line(0,-1){  23}}
 \put(  105,  139)
 {\line(1,0){1}}
 \put(  106,  139)
 {\line(0,1){  32}}
 \put(  106,  171)
 {\line(1,0){1}}
 \put(  107,  171)
 {\line(0,1){  12}}
 \put(  107,  183)
 {\line(1,0){1}}
 \put(  108,  183)
 {\line(0,1){  7}}
 \put(  108,  190)
 {\line(1,0){1}}
 \put(  109,  190)
 {\line(0,-1){  20}}
 \put(  109,  170)
 {\line(1,0){1}}
 \put(  110,  170)
 {\line(0,1){  29}}
 \put(  110,  199)
 {\line(1,0){1}}
 \put(  111,  199)
 {\line(0,1){  6}}
 \put(  111,  205)
 {\line(1,0){1}}
 \put(  112,  205)
 {\line(0,-1){  9}}
 \put(  112,  196)
 {\line(1,0){1}}
 \put(  113,  196)
 {\line(0,-1){  1}}
 \put(  113,  195)
 {\line(1,0){1}}
 \put(  114,  195)
 {\line(0,1){  22}}
 \put(  114,  217)
 {\line(1,0){1}}
 \put(  115,  217)
 {\line(0,1){  30}}
 \put(  115,  247)
 {\line(1,0){1}}
 \put(  116,  247)
 {\line(0,-1){  6}}
 \put(  116,  241)
 {\line(1,0){1}}
 \put(  117,  241)
 {\line(0,1){  32}}
 \put(  117,  273)
 {\line(1,0){1}}
 \put(  118,  273)
 {\line(0,1){  22}}
 \put(  118,  295)
 {\line(1,0){1}}
 \put(  119,  295)
 {\line(0,1){  13}}
 \put(  119,  308)
 {\line(1,0){1}}
 \put(  120,  308)
 {\line(0,1){  22}}
 \put(  120,  330)
 {\line(1,0){1}}
 \put(  121,  330)
 {\line(0,-1){  28}}
 \put(  121,  302)
 {\line(1,0){1}}
 \put(  122,  302)
 {\line(0,-1){  0}}
 \put(  122,  302)
 {\line(1,0){1}}
 \put(  123,  302)
 {\line(0,1){  18}}
 \put(  123,  320)
 {\line(1,0){1}}
 \put(  124,  320)
 {\line(0,-1){  1}}
 \put(  124,  319)
 {\line(1,0){1}}
 \put(  125,  319)
 {\line(0,1){  26}}
 \put(  125,  345)
 {\line(1,0){1}}
 \put(  126,  345)
 {\line(0,-1){  24}}
 \put(  126,  321)
 {\line(1,0){1}}
 \put(  127,  321)
 {\line(0,1){  15}}
 \put(  127,  336)
 {\line(1,0){1}}
 \put(  128,  336)
 {\line(0,1){  22}}
 \put(  128,  358)
 {\line(1,0){1}}
 \put(  129,  358)
 {\line(0,1){  31}}
 \put(  129,  389)
 {\line(1,0){1}}
 \put(  130,  389)
 {\line(0,-1){  32}}
 \put(  130,  357)
 {\line(1,0){1}}
 \put(  131,  357)
 {\line(0,-1){  27}}
 \put(  131,  330)
 {\line(1,0){1}}
 \put(  132,  330)
 {\line(0,-1){  0}}
 \put(  132,  330)
 {\line(1,0){1}}
 \put(  133,  330)
 {\line(0,1){  22}}
 \put(  133,  352)
 {\line(1,0){1}}
 \put(  134,  352)
 {\line(0,-1){  5}}
 \put(  134,  347)
 {\line(1,0){1}}
 \put(  135,  347)
 {\line(0,-1){  17}}
 \put(  135,  330)
 {\line(1,0){1}}
 \put(  136,  330)
 {\line(0,-1){  0}}
 \put(  136,  330)
 {\line(1,0){1}}
 \put(  137,  330)
 {\line(0,1){  31}}
 \put(  137,  361)
 {\line(1,0){1}}
 \put(  138,  361)
 {\line(0,-1){  29}}
 \put(  138,  332)
 {\line(1,0){1}}
 \put(  139,  332)
 {\line(0,1){  22}}
 \put(  139,  354)
 {\line(1,0){1}}
 \put(  140,  354)
 {\line(0,1){  7}}
 \put(  140,  361)
 {\line(1,0){1}}
 \put(  141,  361)
 {\line(0,1){  31}}
 \put(  141,  392)
 {\line(1,0){1}}
 \put(  142,  392)
 {\line(0,1){  15}}
 \put(  142,  407)
 {\line(1,0){1}}
 \put(  143,  407)
 {\line(0,1){  32}}
 \put(  143,  439)
 {\line(1,0){1}}
 \put(  144,  439)
 {\line(0,-1){  2}}
 \put(  144,  437)
 {\line(1,0){1}}
 \put(  145,  437)
 {\line(0,-1){  1}}
 \put(  145,  436)
 {\line(1,0){1}}
 \put(  146,  436)
 {\line(0,-1){  26}}
 \put(  146,  410)
 {\line(1,0){1}}
 \put(  147,  410)
 {\line(0,1){  32}}
 \put(  147,  442)
 {\line(1,0){1}}
 \put(  148,  442)
 {\line(0,1){  19}}
 \put(  148,  461)
 {\line(1,0){1}}
 \put(  149,  461)
 {\line(0,-1){  1}}
 \put(  149,  460)
 {\line(1,0){1}}
 \put(  150,  460)
 {\line(0,-1){  34}}
 \put(  150,  426)
 {\line(1,0){1}}
 \put(  151,  426)
 {\line(0,-1){  21}}
 \put(  151,  405)
 {\line(1,0){1}}
 \put(  152,  405)
 {\line(0,1){  5}}
 \put(  152,  410)
 {\line(1,0){1}}
 \put(  153,  410)
 {\line(0,1){  8}}
 \put(  153,  418)
 {\line(1,0){1}}
 \put(  154,  418)
 {\line(0,1){  5}}
 \put(  154,  423)
 {\line(1,0){1}}
 \put(  155,  423)
 {\line(0,1){  12}}
 \put(  155,  435)
 {\line(1,0){1}}
 \put(  156,  435)
 {\line(0,1){  20}}
 \put(  156,  455)
 {\line(1,0){1}}
 \put(  157,  455)
 {\line(0,-1){  5}}
 \put(  157,  450)
 {\line(1,0){1}}
 \put(  158,  450)
 {\line(0,-1){  26}}
 \put(  158,  424)
 {\line(1,0){1}}
 \put(  159,  424)
 {\line(0,-1){  12}}
 \put(  159,  412)
 {\line(1,0){1}}
 \put(  160,  412)
 {\line(0,1){  19}}
 \put(  160,  431)
 {\line(1,0){1}}
 \put(  161,  431)
 {\line(0,-1){  17}}
 \put(  161,  414)
 {\line(1,0){1}}
 \put(  162,  414)
 {\line(0,1){  8}}
 \put(  162,  422)
 {\line(1,0){1}}
 \put(  163,  422)
 {\line(0,-1){  24}}
 \put(  163,  398)
 {\line(1,0){1}}
 \put(  164,  398)
 {\line(0,-1){  27}}
 \put(  164,  371)
 {\line(1,0){1}}
 \put(  165,  371)
 {\line(0,-1){  18}}
 \put(  165,  353)
 {\line(1,0){1}}
 \put(  166,  353)
 {\line(0,-1){  23}}
 \put(  166,  330)
 {\line(1,0){1}}
 \put(  167,  330)
 {\line(0,1){  12}}
 \put(  167,  342)
 {\line(1,0){1}}
 \put(  168,  342)
 {\line(0,1){  5}}
 \put(  168,  347)
 {\line(1,0){1}}
 \put(  169,  347)
 {\line(0,-1){  8}}
 \put(  169,  339)
 {\line(1,0){1}}
 \put(  170,  339)
 {\line(0,1){  24}}
 \put(  170,  363)
 {\line(1,0){1}}
 \put(  171,  363)
 {\line(0,-1){  6}}
 \put(  171,  357)
 {\line(1,0){1}}
 \put(  172,  357)
 {\line(0,-1){  27}}
 \put(  172,  330)
 {\line(1,0){1}}
 \put(  173,  330)
 {\line(0,-1){  0}}
 \put(  173,  330)
 {\line(1,0){1}}
 \put(  174,  330)
 {\line(0,1){  8}}
 \put(  174,  338)
 {\line(1,0){1}}
 \put(  175,  338)
 {\line(0,-1){  8}}
 \put(  175,  330)
 {\line(1,0){1}}
 \put(  176,  330)
 {\line(0,-1){  0}}
 \put(  176,  330)
 {\line(1,0){1}}
 \put(  177,  330)
 {\line(0,1){  32}}
 \put(  177,  362)
 {\line(1,0){1}}
 \put(  178,  362)
 {\line(0,1){  16}}
 \put(  178,  378)
 {\line(1,0){1}}
 \put(  179,  378)
 {\line(0,1){  31}}
 \put(  179,  409)
 {\line(1,0){1}}
 \put(  180,  409)
 {\line(0,1){  29}}
 \put(  180,  438)
 {\line(1,0){1}}
 \put(  181,  438)
 {\line(0,-1){  1}}
 \put(  181,  437)
 {\line(1,0){1}}
 \put(  182,  437)
 {\line(0,1){  5}}
 \put(  182,  442)
 {\line(1,0){1}}
 \put(  183,  442)
 {\line(0,1){  28}}
 \put(  183,  470)
 {\line(1,0){1}}
 \put(  184,  470)
 {\line(0,1){  27}}
 \put(  184,  497)
 {\line(1,0){1}}
 \put(  185,  497)
 {\line(0,1){  3}}
 \put(  185,  500)
 {\line(1,0){1}}
 \put(  186,  500)
 {\line(0,1){  26}}
 \put(  186,  526)
 {\line(1,0){1}}
 \put(  187,  526)
 {\line(0,-1){  28}}
 \put(  187,  498)
 {\line(1,0){1}}
 \put(  188,  498)
 {\line(0,1){  1}}
 \put(  188,  499)
 {\line(1,0){1}}
 \put(  189,  499)
 {\line(0,-1){  3}}
 \put(  189,  496)
 {\line(1,0){1}}
 \put(  190,  496)
 {\line(0,-1){  34}}
 \put(  190,  462)
 {\line(1,0){1}}
 \put(  191,  462)
 {\line(0,-1){  13}}
 \put(  191,  449)
 {\line(1,0){1}}
 \put(  192,  449)
 {\line(0,-1){  30}}
 \put(  192,  419)
 {\line(1,0){1}}
 \put(  193,  419)
 {\line(0,-1){  33}}
 \put(  193,  386)
 {\line(1,0){1}}
 \put(  194,  386)
 {\line(0,-1){  15}}
 \put(  194,  371)
 {\line(1,0){1}}
 \put(  195,  371)
 {\line(0,1){  10}}
 \put(  195,  381)
 {\line(1,0){1}}
 \put(  196,  381)
 {\line(0,1){  27}}
 \put(  196,  408)
 {\line(1,0){1}}
 \put(  197,  408)
 {\line(0,-1){  30}}
 \put(  197,  378)
 {\line(1,0){1}}
 \put(  198,  378)
 {\line(0,-1){  10}}
 \put(  198,  368)
 {\line(1,0){1}}
 \put(  199,  368)
 {\line(0,-1){  16}}
 \put(  199,  352)
 {\line(1,0){1}}
 \put(  200,  352)
 {\line(0,-1){  1}}
 \put(  200,  351)
 {\line(1,0){1}}
 \put(  201,  351)
 {\line(0,1){  24}}
 \put(  201,  375)
 {\line(1,0){1}}
 \put(  202,  375)
 {\line(0,1){  13}}
 \put(  202,  388)
 {\line(1,0){1}}
 \put(  203,  388)
 {\line(0,-1){  14}}
 \put(  203,  374)
 {\line(1,0){1}}
 \put(  204,  374)
 {\line(0,1){  26}}
 \put(  204,  400)
 {\line(1,0){1}}
 \put(  205,  400)
 {\line(0,-1){  15}}
 \put(  205,  385)
 {\line(1,0){1}}
 \put(  206,  385)
 {\line(0,-1){  24}}
 \put(  206,  361)
 {\line(1,0){1}}
 \put(  207,  361)
 {\line(0,1){  12}}
 \put(  207,  373)
 {\line(1,0){1}}
 \put(  208,  373)
 {\line(0,-1){  15}}
 \put(  208,  358)
 {\line(1,0){1}}
 \put(  209,  358)
 {\line(0,-1){  2}}
 \put(  209,  356)
 {\line(1,0){1}}
 \put(  210,  356)
 {\line(0,-1){  1}}
 \put(  210,  355)
 {\line(1,0){1}}
 \put(  211,  355)
 {\line(0,1){  32}}
 \put(  211,  387)
 {\line(1,0){1}}
 \put(  212,  387)
 {\line(0,-1){  20}}
 \put(  212,  367)
 {\line(1,0){1}}
 \put(  213,  367)
 {\line(0,-1){  34}}
 \put(  213,  333)
 {\line(1,0){1}}
 \put(  214,  333)
 {\line(0,-1){  3}}
 \put(  214,  330)
 {\line(1,0){1}}
 \put(  215,  330)
 {\line(0,-1){  0}}
 \put(  215,  330)
 {\line(1,0){1}}
 \put(  216,  330)
 {\line(0,-1){  0}}
 \put(  216,  330)
 {\line(1,0){1}}
 \put(  217,  330)
 {\line(0,-1){  0}}
 \put(  217,  330)
 {\line(1,0){1}}
 \put(  218,  330)
 {\line(0,-1){  0}}
 \put(  218,  330)
 {\line(1,0){1}}
 \put(  219,  330)
 {\line(0,-1){  23}}
 \put(  219,  307)
 {\line(1,0){1}}
 \put(  220,  307)
 {\line(0,-1){  5}}
 \put(  220,  302)
 {\line(1,0){1}}
 \put(  221,  302)
 {\line(0,-1){  0}}
 \put(  221,  302)
 {\line(1,0){1}}
 \put(  222,  302)
 {\line(0,1){  7}}
 \put(  222,  309)
 {\line(1,0){1}}
 \put(  223,  309)
 {\line(0,-1){  7}}
 \put(  223,  302)
 {\line(1,0){1}}
 \put(  224,  302)
 {\line(0,-1){  0}}
 \put(  224,  302)
 {\line(1,0){1}}
 \put(  225,  302)
 {\line(0,1){  12}}
 \put(  225,  314)
 {\line(1,0){1}}
 \put(  226,  314)
 {\line(0,1){  22}}
 \put(  226,  336)
 {\line(1,0){1}}
 \put(  227,  336)
 {\line(0,-1){  34}}
 \put(  227,  302)
 {\line(1,0){1}}
 \put(  228,  302)
 {\line(0,-1){  0}}
 \put(  228,  302)
 {\line(1,0){1}}
 \put(  229,  302)
 {\line(0,1){  9}}
 \put(  229,  311)
 {\line(1,0){1}}
 \put(  230,  311)
 {\line(0,-1){  9}}
 \put(  230,  302)
 {\line(1,0){1}}
 \put(  231,  302)
 {\line(0,1){  7}}
 \put(  231,  309)
 {\line(1,0){1}}
 \put(  232,  309)
 {\line(0,1){  25}}
 \put(  232,  334)
 {\line(1,0){1}}
 \put(  233,  334)
 {\line(0,1){  20}}
 \put(  233,  354)
 {\line(1,0){1}}
 \put(  234,  354)
 {\line(0,-1){  32}}
 \put(  234,  322)
 {\line(1,0){1}}
 \put(  235,  322)
 {\line(0,1){  1}}
 \put(  235,  323)
 {\line(1,0){1}}
 \put(  236,  323)
 {\line(0,-1){  5}}
 \put(  236,  318)
 {\line(1,0){1}}
 \put(  237,  318)
 {\line(0,-1){  5}}
 \put(  237,  313)
 {\line(1,0){1}}
 \put(  238,  313)
 {\line(0,1){  3}}
 \put(  238,  316)
 {\line(1,0){1}}
 \put(  239,  316)
 {\line(0,-1){  2}}
 \put(  239,  314)
 {\line(1,0){1}}
 \put(  240,  314)
 {\line(0,1){  20}}
 \put(  240,  334)
 {\line(1,0){1}}
 \put(  241,  334)
 {\line(0,1){  14}}
 \put(  241,  348)
 {\line(1,0){1}}
 \put(  242,  348)
 {\line(0,1){  17}}
 \put(  242,  365)
 {\line(1,0){1}}
 \put(  243,  365)
 {\line(0,-1){  10}}
 \put(  243,  355)
 {\line(1,0){1}}
 \put(  244,  355)
 {\line(0,-1){  22}}
 \put(  244,  333)
 {\line(1,0){1}}
 \put(  245,  333)
 {\line(0,1){  3}}
 \put(  245,  336)
 {\line(1,0){1}}
 \put(  246,  336)
 {\line(0,1){  24}}
 \put(  246,  360)
 {\line(1,0){1}}
 \put(  247,  360)
 {\line(0,-1){  12}}
 \put(  247,  348)
 {\line(1,0){1}}
 \put(  248,  348)
 {\line(0,-1){  0}}
 \put(  248,  348)
 {\line(1,0){1}}
 \put(  249,  348)
 {\line(0,-1){  23}}
 \put(  249,  325)
 {\line(1,0){1}}
 \put(  250,  325)
 {\line(0,-1){  10}}
 \put(  250,  315)
 {\line(1,0){1}}
 \put(  251,  315)
 {\line(0,1){  16}}
 \put(  251,  331)
 {\line(1,0){1}}
 \put(  252,  331)
 {\line(0,-1){  0}}
 \put(  252,  331)
 {\line(1,0){1}}
 \put(  253,  331)
 {\line(0,1){  5}}
 \put(  253,  336)
 {\line(1,0){1}}
 \put(  254,  336)
 {\line(0,-1){  11}}
 \put(  254,  325)
 {\line(1,0){1}}
 \put(  255,  325)
 {\line(0,-1){  9}}
 \put(  255,  316)
 {\line(1,0){1}}
 \put(  256,  316)
 {\line(0,1){  18}}
 \put(  256,  334)
 {\line(1,0){1}}
 \put(  257,  334)
 {\line(0,1){  16}}
 \put(  257,  350)
 {\line(1,0){1}}
 \put(  258,  350)
 {\line(0,-1){  9}}
 \put(  258,  341)
 {\line(1,0){1}}
 \put(  259,  341)
 {\line(0,1){  7}}
 \put(  259,  348)
 {\line(1,0){1}}
 \put(  260,  348)
 {\line(0,-1){  30}}
 \put(  260,  318)
 {\line(1,0){1}}
 \put(  261,  318)
 {\line(0,-1){  16}}
 \put(  261,  302)
 {\line(1,0){1}}
 \put(  262,  302)
 {\line(0,-1){  5}}
 \put(  262,  297)
 {\line(1,0){1}}
 \put(  263,  297)
 {\line(0,-1){  31}}
 \put(  263,  266)
 {\line(1,0){1}}
 \put(  264,  266)
 {\line(0,1){  28}}
 \put(  264,  294)
 {\line(1,0){1}}
 \put(  265,  294)
 {\line(0,1){  30}}
 \put(  265,  324)
 {\line(1,0){1}}
 \put(  266,  324)
 {\line(0,-1){  15}}
 \put(  266,  309)
 {\line(1,0){1}}
 \put(  267,  309)
 {\line(0,-1){  7}}
 \put(  267,  302)
 {\line(1,0){1}}
 \put(  268,  302)
 {\line(0,-1){  10}}
 \put(  268,  292)
 {\line(1,0){1}}
 \put(  269,  292)
 {\line(0,1){  24}}
 \put(  269,  316)
 {\line(1,0){1}}
 \put(  270,  316)
 {\line(0,1){  3}}
 \put(  270,  319)
 {\line(1,0){1}}
 \put(  271,  319)
 {\line(0,1){  12}}
 \put(  271,  331)
 {\line(1,0){1}}
 \put(  272,  331)
 {\line(0,1){  4}}
 \put(  272,  335)
 {\line(1,0){1}}
 \put(  273,  335)
 {\line(0,-1){  10}}
 \put(  273,  325)
 {\line(1,0){1}}
 \put(  274,  325)
 {\line(0,1){  5}}
 \put(  274,  330)
 {\line(1,0){1}}
 \put(  275,  330)
 {\line(0,1){  21}}
 \put(  275,  351)
 {\line(1,0){1}}
 \put(  276,  351)
 {\line(0,-1){  14}}
 \put(  276,  337)
 {\line(1,0){1}}
 \put(  277,  337)
 {\line(0,-1){  13}}
 \put(  277,  324)
 {\line(1,0){1}}
 \put(  278,  324)
 {\line(0,-1){  3}}
 \put(  278,  321)
 {\line(1,0){1}}
 \put(  279,  321)
 {\line(0,1){  2}}
 \put(  279,  323)
 {\line(1,0){1}}
 \put(  280,  323)
 {\line(0,1){  26}}
 \put(  280,  349)
 {\line(1,0){1}}
 \put(  281,  349)
 {\line(0,-1){  13}}
 \put(  281,  336)
 {\line(1,0){1}}
 \put(  282,  336)
 {\line(0,-1){  2}}
 \put(  282,  334)
 {\line(1,0){1}}
 \put(  283,  334)
 {\line(0,-1){  14}}
 \put(  283,  320)
 {\line(1,0){1}}
 \put(  284,  320)
 {\line(0,-1){  34}}
 \put(  284,  286)
 {\line(1,0){1}}
 \put(  285,  286)
 {\line(0,-1){  24}}
 \put(  285,  262)
 {\line(1,0){1}}
 \put(  286,  262)
 {\line(0,-1){  24}}
 \put(  286,  238)
 {\line(1,0){1}}
 \put(  287,  238)
 {\line(0,-1){  1}}
 \put(  287,  237)
 {\line(1,0){1}}
 \put(  288,  237)
 {\line(0,1){  4}}
 \put(  288,  241)
 {\line(1,0){1}}
 \put(  289,  241)
 {\line(0,-1){  23}}
 \put(  289,  218)
 {\line(1,0){1}}
 \put(  290,  218)
 {\line(0,-1){  15}}
 \put(  290,  203)
 {\line(1,0){1}}
 \put(  291,  203)
 {\line(0,-1){  7}}
 \put(  291,  196)
 {\line(1,0){1}}
 \put(  292,  196)
 {\line(0,1){  23}}
 \put(  292,  219)
 {\line(1,0){1}}
 \put(  293,  219)
 {\line(0,1){  7}}
 \put(  293,  226)
 {\line(1,0){1}}
 \put(  294,  226)
 {\line(0,-1){  1}}
 \put(  294,  225)
 {\line(1,0){1}}
 \put(  295,  225)
 {\line(0,1){  14}}
 \put(  295,  239)
 {\line(1,0){1}}
 \put(  296,  239)
 {\line(0,-1){  21}}
 \put(  296,  218)
 {\line(1,0){1}}
 \put(  297,  218)
 {\line(0,1){  13}}
 \put(  297,  231)
 {\line(1,0){1}}
 \put(  298,  231)
 {\line(0,1){  2}}
 \put(  298,  233)
 {\line(1,0){1}}
 \put(  299,  233)
 {\line(0,-1){  17}}
 \put(  299,  216)
 {\line(1,0){1}}
 \put(  300,  216)
 {\line(0,-1){  27}}
 \put(  300,  189)
 {\line(1,0){1}}
 \put(  301,  189)
 {\line(0,1){  13}}
 \put(  301,  202)
 {\line(1,0){1}}
 \put(  302,  202)
 {\line(0,1){  13}}
 \put(  302,  215)
 {\line(1,0){1}}
 \put(  303,  215)
 {\line(0,1){  26}}
 \put(  303,  241)
 {\line(1,0){1}}
 \put(  304,  241)
 {\line(0,1){  14}}
 \put(  304,  255)
 {\line(1,0){1}}
 \put(  305,  255)
 {\line(0,-1){  35}}
 \put(  305,  220)
 {\line(1,0){1}}
 \put(  306,  220)
 {\line(0,1){  4}}
 \put(  306,  224)
 {\line(1,0){1}}
 \put(  307,  224)
 {\line(0,-1){  8}}
 \put(  307,  216)
 {\line(1,0){1}}
 \put(  308,  216)
 {\line(0,1){  32}}
 \put(  308,  248)
 {\line(1,0){1}}
 \put(  309,  248)
 {\line(0,-1){  3}}
 \put(  309,  245)
 {\line(1,0){1}}
 \put(  310,  245)
 {\line(0,1){  11}}
 \put(  310,  256)
 {\line(1,0){1}}
 \put(  311,  256)
 {\line(0,-1){  19}}
 \put(  311,  237)
 {\line(1,0){1}}
 \put(  312,  237)
 {\line(0,1){  33}}
 \put(  312,  270)
 {\line(1,0){1}}
 \put(  313,  270)
 {\line(0,-1){  21}}
 \put(  313,  249)
 {\line(1,0){1}}
 \put(  314,  249)
 {\line(0,-1){  19}}
 \put(  314,  230)
 {\line(1,0){1}}
 \put(  315,  230)
 {\line(0,-1){  8}}
 \put(  315,  222)
 {\line(1,0){1}}
 \put(  316,  222)
 {\line(0,1){  21}}
 \put(  316,  243)
 {\line(1,0){1}}
 \put(  317,  243)
 {\line(0,1){  12}}
 \put(  317,  255)
 {\line(1,0){1}}
 \put(  318,  255)
 {\line(0,1){  27}}
 \put(  318,  282)
 {\line(1,0){1}}
 \put(  319,  282)
 {\line(0,1){  3}}
 \put(  319,  285)
 {\line(1,0){1}}
 \put(  320,  285)
 {\line(0,-1){  10}}
 \put(  320,  275)
 {\line(1,0){1}}
 \put(  321,  275)
 {\line(0,-1){  9}}
 \put(  321,  266)
 {\line(1,0){1}}
 \put(  322,  266)
 {\line(0,-1){  11}}
 \put(  322,  255)
 {\line(1,0){1}}
 \put(  323,  255)
 {\line(0,1){  3}}
 \put(  323,  258)
 {\line(1,0){1}}
 \put(  324,  258)
 {\line(0,1){  13}}
 \put(  324,  271)
 {\line(1,0){1}}
 \put(  325,  271)
 {\line(0,1){  8}}
 \put(  325,  279)
 {\line(1,0){1}}
 \put(  326,  279)
 {\line(0,-1){  14}}
 \put(  326,  265)
 {\line(1,0){1}}
 \put(  327,  265)
 {\line(0,1){  20}}
 \put(  327,  285)
 {\line(1,0){1}}
 \put(  328,  285)
 {\line(0,1){  9}}
 \put(  328,  294)
 {\line(1,0){1}}
 \put(  329,  294)
 {\line(0,1){  12}}
 \put(  329,  306)
 {\line(1,0){1}}
 \put(  330,  306)
 {\line(0,-1){  29}}
 \put(  330,  277)
 {\line(1,0){1}}
 \put(  331,  277)
 {\line(0,1){  26}}
 \put(  331,  303)
 {\line(1,0){1}}
 \put(  332,  303)
 {\line(0,1){  15}}
 \put(  332,  318)
 {\line(1,0){1}}
 \put(  333,  318)
 {\line(0,-1){  26}}
 \put(  333,  292)
 {\line(1,0){1}}
 \put(  334,  292)
 {\line(0,1){  17}}
 \put(  334,  309)
 {\line(1,0){1}}
 \put(  335,  309)
 {\line(0,-1){  18}}
 \put(  335,  291)
 {\line(1,0){1}}
 \put(  336,  291)
 {\line(0,-1){  14}}
 \put(  336,  277)
 {\line(1,0){1}}
 \put(  337,  277)
 {\line(0,1){  22}}
 \put(  337,  299)
 {\line(1,0){1}}
 \put(  338,  299)
 {\line(0,-1){  29}}
 \put(  338,  270)
 {\line(1,0){1}}
 \put(  339,  270)
 {\line(0,-1){  8}}
 \put(  339,  262)
 {\line(1,0){1}}
 \put(  340,  262)
 {\line(0,-1){  18}}
 \put(  340,  244)
 {\line(1,0){1}}
 \put(  341,  244)
 {\line(0,1){  32}}
 \put(  341,  276)
 {\line(1,0){1}}
 \put(  342,  276)
 {\line(0,1){  6}}
 \put(  342,  282)
 {\line(1,0){1}}
 \put(  343,  282)
 {\line(0,1){  10}}
 \put(  343,  292)
 {\line(1,0){1}}
 \put(  344,  292)
 {\line(0,-1){  11}}
 \put(  344,  281)
 {\line(1,0){1}}
 \put(  345,  281)
 {\line(0,1){  28}}
 \put(  345,  309)
 {\line(1,0){1}}
 \put(  346,  309)
 {\line(0,-1){  28}}
 \put(  346,  281)
 {\line(1,0){1}}
 \put(  347,  281)
 {\line(0,-1){  13}}
 \put(  347,  268)
 {\line(1,0){1}}
 \put(  348,  268)
 {\line(0,-1){  7}}
 \put(  348,  261)
 {\line(1,0){1}}
 \put(  349,  261)
 {\line(0,-1){  34}}
 \put(  349,  227)
 {\line(1,0){1}}
 \put(  350,  227)
 {\line(0,-1){  1}}
 \put(  350,  226)
 {\line(1,0){1}}
 \put(  351,  226)
 {\line(0,1){  8}}
 \put(  351,  234)
 {\line(1,0){1}}
 \put(  352,  234)
 {\line(0,1){  32}}
 \put(  352,  266)
 {\line(1,0){1}}
 \put(  353,  266)
 {\line(0,-1){  28}}
 \put(  353,  238)
 {\line(1,0){1}}
 \put(  354,  238)
 {\line(0,1){  10}}
 \put(  354,  248)
 {\line(1,0){1}}
 \put(  355,  248)
 {\line(0,-1){  12}}
 \put(  355,  236)
 {\line(1,0){1}}
 \put(  356,  236)
 {\line(0,1){  17}}
 \put(  356,  253)
 {\line(1,0){1}}
 \put(  357,  253)
 {\line(0,1){  19}}
 \put(  357,  272)
 {\line(1,0){1}}
 \put(  358,  272)
 {\line(0,1){  9}}
 \put(  358,  281)
 {\line(1,0){1}}
 \put(  359,  281)
 {\line(0,1){  8}}
 \put(  359,  289)
 {\line(1,0){1}}
 \put(  360,  289)
 {\line(0,-1){  32}}
 \put(  360,  257)
 {\line(1,0){1}}
 \put(  361,  257)
 {\line(0,-1){  0}}
 \put(  361,  257)
 {\line(1,0){1}}
 \put(  362,  257)
 {\line(0,-1){  33}}
 \put(  362,  224)
 {\line(1,0){1}}
 \put(  363,  224)
 {\line(0,-1){  1}}
 \put(  363,  223)
 {\line(1,0){1}}
 \put(  364,  223)
 {\line(0,1){  19}}
 \put(  364,  242)
 {\line(1,0){1}}
 \put(  365,  242)
 {\line(0,1){  33}}
 \put(  365,  275)
 {\line(1,0){1}}
 \put(  366,  275)
 {\line(0,1){  30}}
 \put(  366,  305)
 {\line(1,0){1}}
 \put(  367,  305)
 {\line(0,1){  26}}
 \put(  367,  331)
 {\line(1,0){1}}
 \put(  368,  331)
 {\line(0,1){  5}}
 \put(  368,  336)
 {\line(1,0){1}}
 \put(  369,  336)
 {\line(0,-1){  33}}
 \put(  369,  303)
 {\line(1,0){1}}
 \put(  370,  303)
 {\line(0,1){  22}}
 \put(  370,  325)
 {\line(1,0){1}}
 \put(  371,  325)
 {\line(0,1){  6}}
 \put(  371,  331)
 {\line(1,0){1}}
 \put(  372,  331)
 {\line(0,1){  28}}
 \put(  372,  359)
 {\line(1,0){1}}
 \put(  373,  359)
 {\line(0,-1){  35}}
 \put(  373,  324)
 {\line(1,0){1}}
 \put(  374,  324)
 {\line(0,-1){  1}}
 \put(  374,  323)
 {\line(1,0){1}}
 \put(  375,  323)
 {\line(0,-1){  1}}
 \put(  375,  322)
 {\line(1,0){1}}
 \put(  376,  322)
 {\line(0,1){  28}}
 \put(  376,  350)
 {\line(1,0){1}}
 \put(  377,  350)
 {\line(0,-1){  14}}
 \put(  377,  336)
 {\line(1,0){1}}
 \put(  378,  336)
 {\line(0,-1){  30}}
 \put(  378,  306)
 {\line(1,0){1}}
 \put(  379,  306)
 {\line(0,1){  13}}
 \put(  379,  319)
 {\line(1,0){1}}
 \put(  380,  319)
 {\line(0,-1){  16}}
 \put(  380,  303)
 {\line(1,0){1}}
 \put(  381,  303)
 {\line(0,-1){  22}}
 \put(  381,  281)
 {\line(1,0){1}}
 \put(  382,  281)
 {\line(0,-1){  9}}
 \put(  382,  272)
 {\line(1,0){1}}
 \put(  383,  272)
 {\line(0,-1){  25}}
 \put(  383,  247)
 {\line(1,0){1}}
 \put(  384,  247)
 {\line(0,1){  3}}
 \put(  384,  250)
 {\line(1,0){1}}
 \put(  385,  250)
 {\line(0,-1){  19}}
 \put(  385,  231)
 {\line(1,0){1}}
 \put(  386,  231)
 {\line(0,1){  4}}
 \put(  386,  235)
 {\line(1,0){1}}
 \put(  387,  235)
 {\line(0,-1){  31}}
 \put(  387,  204)
 {\line(1,0){1}}
 \put(  388,  204)
 {\line(0,-1){  26}}
 \put(  388,  178)
 {\line(1,0){1}}
 \put(  389,  178)
 {\line(0,-1){  5}}
 \put(  389,  173)
 {\line(1,0){1}}
 \put(  390,  173)
 {\line(0,-1){  19}}
 \put(  390,  154)
 {\line(1,0){1}}
 \put(  391,  154)
 {\line(0,-1){  20}}
 \put(  391,  134)
 {\line(1,0){1}}
 \put(  392,  134)
 {\line(0,-1){  32}}
 \put(  392,  102)
 {\line(1,0){1}}
 \put(  393,  102)
 {\line(0,-1){  22}}
 \put(  393,  80)
 {\line(1,0){1}}
 \put(  394,  80)
 {\line(0,-1){  5}}
 \put(  394,  75)
 {\line(1,0){1}}
 \put(  395,  75)
 {\line(0,-1){  24}}
 \put(  395,  51)
 {\line(1,0){1}}
 \put(  396,  51)
 {\line(0,1){  15}}
 \put(  396,  66)
 {\line(1,0){1}}
 \put(  397,  66)
 {\line(0,-1){  21}}
 \put(  397,  45)
 {\line(1,0){1}}
 \put(  398,  45)
 {\line(0,-1){  34}}
 \put(  398,  11)
 {\line(1,0){1}}
 \put(  399,  11)
 {\line(0,-1){  7}}
 \put(  399,  4)
 {\line(1,0){1}}
 \put(  400,  4)
 {\line(0,-1){  4}}
 \put(0,0){\line(1,0){400}}
\put(0,0){\line(0,-1){6}}
\put(-6,-17){0}
\put(400,0){\line(0,-1){6}}
\put(402,-17){1}
\put(-40,0){\line(0,1){500}}
\put(-40,0){\line(-1,0){4}}
\put(-53,-4){0}
\put(-40,464){\line(-1,0){4}}
\put(-53,460){1}
\put(5,41){\line(1,0){79}}
\put(38,27){$\theta_1$}
\put(132,330){\line(1,0){86}}
\put(170,316){$\theta_2$}
\put(121,302){\line(1,0){140}}
\put(185,288){$\theta_3$}
\put(5,0){\line(0,-1){6}}
\put(5,-17){$t_1$}
\put(132,0){\line(0,-1){6}}
\put(130,-17){$t_2$}
\put(122,0){\line(0,-1){6}}
\put(115,-17){$t_3$}
%\put(450,50){0}
%\put(420,100){1}
%\put(480,100){3}
%\put(480,150){2}
%\put(448,66){\line(-3,5){20}}
%\put(458,66){\line(3,5){20}}
%\put(484,120){\line(0,1){25}}
 \end{picture}

==> fexcp.latex <==
\setlength{\unitlength}{0.05in}
\begin{picture}(100,50)(55,-14)
\put(49,0){\line(1,0){100}}
\put(149,-1.1){\line(0,1){1.1}}
\put(148,-4){$1 = u(4)$}
\put(104,2){$x^\prime_5$}
\put(105.6,1.1){\line(0,-1){1.1}}
\put(110,-1.1){\line(0,1){1.1}}
\put(108,-4){$u(2)$}
\put(110,2){\vector(0,1){12.5}}
\put(111,8){{\scriptsize wt of}}
\put(111,6){{\scriptsize gen 2}}
\put(112,-7){\vector(1,0){27}}
\put(115,-10){wt of gen 2}
\put(121,2){$x^\prime_6$}
\put(122.6,1.1){\line(0,-1){1.1}}
\put(139,-1.1){\line(0,1){1.1}}
\put(139,2){\vector(0,1){3}}
\put(137,-4){$u(3)$}
\put(141,-7){\vector(1,0){8}}
\put(141,-10){wt of gen 3}
\put(47.4,-4){$0 =x^\prime_4$}
\put(54,2){$x^\prime_8$}
\put(55.6,1.1){\line(0,-1){1.1}}
\put(62,2){$x^\prime_2$}
\put(63.6,1.1){\line(0,-1){1.1}}
\put(66,2){$x^\prime_3$}
\put(67.6,1.1){\line(0,-1){1.1}}
\put(70,-1.1){\line(0,1){1.1}}
\put(70,2){\vector(0,1){18}}
\put(71,8){{\scriptsize wt of}}
\put(71,6){{\scriptsize gen 1}}
\put(68,-4){$u(1)$}
\put(51,-7){\vector(1,0){19}}
\put(53,-10){wt of gen 0}
\put(77,2){$x^\prime_7$}
\put(78.6,1.1){\line(0,-1){1.1}}
\put(83,2){$x^\prime_1$}
\put(84.6,1.1){\line(0,-1){1.1}}
\put(72,-7){\vector(1,0){38}}
\put(79,-10){wt of gen 1}
\put(49,0){\line(1,0){100}}
\put(49,-1){\line(0,1){1}}
\put(49,10.5){\line(0,1){19}}
\put(49,2){\vector(0,1){8.5}}
\put(50,6){{\scriptsize wt of}}
\put(50,4){{\scriptsize gen 0}}
\put(49,10){\line(-1,0){1}}
\put(49,20){\line(-1,0){1}}
\put(43.5,9){$0.2$}
\put(43.5,19){$0.4$}
%\put(0,25){\line(2,-1){5.6}}
\put(105.6,16.7){\line(2,-1){17}}
\put(122.6,13.2){\line(2,-1){26.4}}
\put(49,10.5){\line(2,-1){6.6}}
\put(55.6,15.7){\line(2,-1){8}}
\put(63.6,15.2){\line(2,-1){4}}
\put(67.6,21.2){\line(2,-1){11}}
\put(78.6,21.7){\line(2,-1){6}}
\put(84.6,22.7){\line(2,-1){21}}
\put(110,20){$\Fexc(u)$}
\end{picture}

==> treebfdf.latex <==
\setlength{\unitlength}{0.05in}
\begin{picture}(100,41)(25,36)
\put(48,37){{\footnotesize root}}
\put(50,40){a}
\put(30,50){b}
\put(50,50){c}
\put(70,50){d}
\put(20,60){e}
\put(40,60){f}
\put(70,60){g}
\put(40,70){h}
\put(49,42){\line(-2,1){16}}
\put(53,42){\line(2,1){16}}
\put(50.5,43){\line(0,1){6}}
\put(29,52){\line(-1,1){7}}
\put(32,52){\line(1,1){7}}
\put(40.5,63){\line(0,1){6}}
\put(70.5,53){\line(0,1){6}}
\put(45,70){breadth-first}

\put(108,37){{\footnotesize root}}
\put(110,40){a}
\put(90,50){b}
\put(110,50){f}
\put(130,50){h}
\put(80,60){c}
\put(100,60){d}
\put(100,70){e}
\put(110,60){g}
\put(109,42){\line(-2,1){16}}
\put(113,42){\line(2,1){16}}
\put(110.5,43){\line(0,1){6}}
\put(110.5,53){\line(0,1){6}}
\put(89,52){\line(-1,1){7}}
\put(92,52){\line(1,1){7}}
\put(100.5,63){\line(0,1){6}}
\put(105,70){depth-first}
\end{picture}
